Non-iterative vortex-based smearing correction for the actuator line method

The actuator line method (ALM) is extensively used in wind turbine and rotor simulations. However, its original uncorrected formulation overestimates the forces near the tip of the blades and does not reproduce well forces on translating wings. The recently proposed vortex-based smearing correction for the ALM is a correction based on physical and mathematical properties of the simulation that allows for a more accurate and general ALM. So far, to correct the forces on the blades, the smearing correction depended on an iterative process at every time step, which is usually slower, less stable and less deterministic than direct methods. In this work, a non-iterative process is proposed and validated. First, we propose a formulation of the non-linear lifting line that is equivalent to the ALM with smearing correction, showing that their results are practically identical for a translating wing. Then, by linearizing the lifting line method, the iterative process of the correction is substituted by the direct solution of a small linear system. No significant difference is observed in the results of the iterative and non-iterative corrections, both in wing and rotor simulations. Additional contributions of the present work include the use of a more accurate approximation for the velocity induced by a smeared vortex segment and the implementation of a free-vortex wake model to define the vortex sheet, that contribute to the accuracy and generality of the method. The results present here may motivate the adoption of the ALM by other communities, for example, in fixed-wing applications.

==> Figures/4DGammanorm_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$r/R$},
ymin=-0.00001,
ymax=0.0015,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\Gamma - \Gamma_{ref}}{\max(\Gamma_{ref})}$},
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend image post style={scale=0.8},
legend style={legend cell align=left, align=left, font=\scriptsize},
]
\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
0.0360119047619048	0\\
0.0604166666666667	0\\
0.0848214285714286	0\\
0.109226190476191	0\\
0.133630952380952	-1.41700195002183e-08\\
0.158035714285714	-6.89993909994135e-08\\
0.182440476190476	-8.74846612930469e-08\\
0.206845238095238	-1.15144400597567e-07\\
0.23125	-1.44178405603324e-07\\
0.255654761904762	-1.72826480612787e-07\\
0.280059523809524	-2.07194800108668e-07\\
0.304464285714286	-2.43433269098148e-07\\
0.328869047619048	-2.77339392409925e-07\\
0.353273809523809	-3.08510609392521e-07\\
0.377678571428571	-3.36093349401212e-07\\
0.402083333333333	-3.64155539001043e-07\\
0.426488095238095	-3.88522988600815e-07\\
0.450892857142857	-4.10859292393484e-07\\
0.475297619047619	-4.30488966904341e-07\\
0.499702380952381	-4.45468391105375e-07\\
0.524107142857143	-4.62691408395499e-07\\
0.548511904761905	-4.76432473611732e-07\\
0.572916666666667	-4.90190779800503e-07\\
0.597321428571429	-5.04718533494986e-07\\
0.62172619047619	-5.19432246076645e-07\\
0.646130952380952	-5.32904555400338e-07\\
0.670535714285714	-5.46051714095386e-07\\
0.694940476190476	-5.60562376100693e-07\\
0.719345238095238	-5.73133838388529e-07\\
0.74375	-5.85190442298211e-07\\
0.768154761904762	-5.90733028493773e-07\\
0.792559523809524	-5.9351355330417e-07\\
0.816964285714286	-5.91835397883989e-07\\
0.841369047619048	-5.85096792682371e-07\\
0.86577380952381	-5.71307415403455e-07\\
0.890178571428571	-5.44219488904374e-07\\
0.914583333333333	-4.99195990405488e-07\\
0.938988095238095	-4.30596380204817e-07\\
0.963392857142857	-3.35985869098776e-07\\
0.987797619047619	-2.04963036196104e-07\\
};
\addlegendentry{$\Gamma$(ALM$^i$ ($\varepsilon = 3.5 \Delta x$)) - $\Gamma$(ALM$^d$ ($\varepsilon = 3.5 \Delta x$))}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.75pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0.0360119047619048	0\\
0.0604166666666667	0\\
0.0848214285714286	0\\
0.109226190476191	0\\
0.133630952380952	8.60727349559975e-06\\
0.158035714285714	0.000811160776561702\\
0.182440476190476	0.00118481175252701\\
0.206845238095238	0.000658092081613992\\
0.23125	0.000540725070685394\\
0.255654761904762	0.000490055490414698\\
0.280059523809524	0.00050745928101889\\
0.304464285714286	0.0005590236933561\\
0.328869047619048	0.000609755010237495\\
0.353273809523809	0.000654851529184305\\
0.377678571428571	0.000691945679000508\\
0.402083333333333	0.000707454964359602\\
0.426488095238095	0.000715631829041496\\
0.450892857142857	0.000757688921477609\\
0.475297619047619	0.000802111708869097\\
0.499702380952381	0.0008321950027632\\
0.524107142857143	0.000836514326577997\\
0.548511904761905	0.0008141717885672\\
0.572916666666667	0.000790153520831907\\
0.597321428571429	0.000807075867513801\\
0.62172619047619	0.000847899082610903\\
0.646130952380952	0.000906202958253388\\
0.670535714285714	0.00096099110618339\\
0.694940476190476	0.0010083137422543\\
0.719345238095238	0.00104532486851519\\
0.74375	0.00107895443216841\\
0.768154761904762	0.00111234447334882\\
0.792559523809524	0.00114536155977799\\
0.816964285714286	0.00117601206237242\\
0.841369047619048	0.00120219860476689\\
0.86577380952381	0.00123087546093671\\
0.890178571428571	0.00125410267984501\\
0.914583333333333	0.0012396447829717\\
0.938988095238095	0.0011877778539984\\
0.963392857142857	0.000982984313186303\\
0.987797619047619	0.000788977066964708\\
};
\addlegendentry{$\Gamma$(ALM$^d$ ($\varepsilon = 7 \Delta x$)) - $\Gamma$(ALM$^d$ ($\varepsilon = 3.5 \Delta x$))}

\addplot [color=pink, line width=0.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, pink}]
  table[row sep=crcr]{%
0.0360119047619048	0\\
0.0604166666666667	0\\
0.0848214285714286	0\\
0.109226190476191	0\\
0.133630952380952	8.60254468330011e-06\\
0.158035714285714	0.000811100081916705\\
0.182440476190476	0.00118470130782861\\
0.206845238095238	0.000657927156379592\\
0.23125	0.000540514987731805\\
0.255654761904762	0.000489805582002192\\
0.280059523809524	0.000507174879930891\\
0.304464285714286	0.000558708686631798\\
0.328869047619048	0.000609412606527901\\
0.353273809523809	0.000654484752887804\\
0.377678571428571	0.000691556799158305\\
0.402083333333333	0.000707045507419499\\
0.426488095238095	0.000715203857496793\\
0.450892857142857	0.000757244383214409\\
0.475297619047619	0.000801652369691999\\
0.499702380952381	0.000831722175933289\\
0.524107142857143	0.000836028807770298\\
0.548511904761905	0.0008136744579854\\
0.572916666666667	0.000789645378371395\\
0.597321428571429	0.000806557197539415\\
0.62172619047619	0.000847370421630106\\
0.646130952380952	0.000905663898127407\\
0.670535714285714	0.000960443126682309\\
0.694940476190476	0.0010077583061984\\
0.719345238095238	0.00104476373402379\\
0.74375	0.00107839048681382\\
0.768154761904762	0.00111178141005933\\
0.792559523809524	0.00114480366191738\\
0.816964285714286	0.001175464422912\\
0.841369047619048	0.00120166805741082\\
0.86577380952381	0.00123036980931661\\
0.890178571428571	0.00125363328351979\\
0.914583333333333	0.001239227010478\\
0.938988095238095	0.0011874282460699\\
0.963392857142857	0.000982719419300601\\
0.987797619047619	0.000788814125000301\\
};
\addlegendentry{$\Gamma$(ALM$^i$ ($\varepsilon = 7 \Delta x$)) - $\Gamma$(ALM$^d$ ($\varepsilon = 3.5 \Delta x$))}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(d)};
\end{tikzpicture}%

==> Figures/4Gamma_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$r/R$},
ymin=0,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma/(R U_{ref})$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend image post style={scale=0.8},
legend style={legend cell align=left, align=left, font=\scriptsize},
]

\addplot [color=blue, dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0360119047619048	0\\
0.0604166666666667	0\\
0.0848214285714286	0\\
0.109226190476191	0\\
0.133630952380952	0.002328778312043\\
0.158035714285714	0.046046978244746\\
0.182440476190476	0.0807641898751912\\
0.206845238095238	0.0951527632751932\\
0.23125	0.102071171033331\\
0.255654761904762	0.105702599993723\\
0.280059523809524	0.106483687157724\\
0.304464285714286	0.106390382704511\\
0.328869047619048	0.106298358075058\\
0.353273809523809	0.106615163039457\\
0.377678571428571	0.107394689110902\\
0.402083333333333	0.108996540695008\\
0.426488095238095	0.111352575371956\\
0.450892857142857	0.11390334139504\\
0.475297619047619	0.115363679527267\\
0.499702380952381	0.116785953150963\\
0.524107142857143	0.11856620281508\\
0.548511904761905	0.120793601952271\\
0.572916666666667	0.123172724896125\\
0.597321428571429	0.125006030808482\\
0.62172619047619	0.126458654522691\\
0.646130952380952	0.127233497230584\\
0.670535714285714	0.12643343695699\\
0.694940476190476	0.125495801815428\\
0.719345238095238	0.125116573697704\\
0.74375	0.125313108204466\\
0.768154761904762	0.125587844320833\\
0.792559523809524	0.125778180201326\\
0.816964285714286	0.125792555564518\\
0.841369047619048	0.125510830898947\\
0.86577380952381	0.124728063904113\\
0.890178571428571	0.123040198433567\\
0.914583333333333	0.11911467323933\\
0.938988095238095	0.111469901277527\\
0.963392857142857	0.0951211854343262\\
0.987797619047619	0.071154105906242\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
0.0360119047619048	0\\
0.0604166666666667	0\\
0.0848214285714286	0\\
0.109226190476191	0\\
0.133630952380952	0.0023287641420235\\
0.158035714285714	0.046046909245355\\
0.182440476190476	0.0807641023905299\\
0.206845238095238	0.0951526481307926\\
0.23125	0.102071026854926\\
0.255654761904762	0.105702427167243\\
0.280059523809524	0.106483479962924\\
0.304464285714286	0.106390139271242\\
0.328869047619048	0.106298080735665\\
0.353273809523809	0.106614854528847\\
0.377678571428571	0.107394353017552\\
0.402083333333333	0.108996176539469\\
0.426488095238095	0.111352186848967\\
0.450892857142857	0.113902930535747\\
0.475297619047619	0.1153632490383\\
0.499702380952381	0.116785507682572\\
0.524107142857143	0.118565740123672\\
0.548511904761905	0.120793125519798\\
0.572916666666667	0.123172234705345\\
0.597321428571429	0.125005526089948\\
0.62172619047619	0.126458135090445\\
0.646130952380952	0.127232964326028\\
0.670535714285714	0.126432890905276\\
0.694940476190476	0.125495241253052\\
0.719345238095238	0.125116000563866\\
0.74375	0.125312523014023\\
0.768154761904762	0.125587253587805\\
0.792559523809524	0.125777586687772\\
0.816964285714286	0.12579196372912\\
0.841369047619048	0.125510245802154\\
0.86577380952381	0.124727492596697\\
0.890178571428571	0.123039654214078\\
0.914583333333333	0.119114174043339\\
0.938988095238095	0.111469470681147\\
0.963392857142857	0.0951208494484571\\
0.987797619047619	0.0711539009432058\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.75pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0.0360119047619048	0\\
0.0604166666666667	0\\
0.0848214285714286	0\\
0.109226190476191	0\\
0.133630952380952	0.0023373855855386\\
0.158035714285714	0.0468581390213077\\
0.182440476190476	0.0819490016277182\\
0.206845238095238	0.0958108553568072\\
0.23125	0.102611896104017\\
0.255654761904762	0.106192655484138\\
0.280059523809524	0.106991146438743\\
0.304464285714286	0.106949406397867\\
0.328869047619048	0.106908113085295\\
0.353273809523809	0.107270014568641\\
0.377678571428571	0.108086634789902\\
0.402083333333333	0.109703995659368\\
0.426488095238095	0.112068207200997\\
0.450892857142857	0.114661030316517\\
0.475297619047619	0.116165791236136\\
0.499702380952381	0.117618148153727\\
0.524107142857143	0.119402717141658\\
0.548511904761905	0.121607773740838\\
0.572916666666667	0.123962878416957\\
0.597321428571429	0.125813106675996\\
0.62172619047619	0.127306553605302\\
0.646130952380952	0.128139700188837\\
0.670535714285714	0.127394428063174\\
0.694940476190476	0.126504115557683\\
0.719345238095238	0.126161898566219\\
0.74375	0.126392062636634\\
0.768154761904762	0.126700188794182\\
0.792559523809524	0.126923541761104\\
0.816964285714286	0.12696856762689\\
0.841369047619048	0.126713029503714\\
0.86577380952381	0.12595893936505\\
0.890178571428571	0.124294301113412\\
0.914583333333333	0.120354318022301\\
0.938988095238095	0.112657679131526\\
0.963392857142857	0.0961041697475125\\
0.987797619047619	0.0719430829732067\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=pink, line width=0.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, pink}]
  table[row sep=crcr]{%
0.0360119047619048	0\\
0.0604166666666667	0\\
0.0848214285714286	0\\
0.109226190476191	0\\
0.133630952380952	0.0023373808567263\\
0.158035714285714	0.0468580783266627\\
0.182440476190476	0.0819488911830198\\
0.206845238095238	0.0958106904315728\\
0.23125	0.102611686021063\\
0.255654761904762	0.106192405575725\\
0.280059523809524	0.106990862037655\\
0.304464285714286	0.106949091391143\\
0.328869047619048	0.106907770681586\\
0.353273809523809	0.107269647792345\\
0.377678571428571	0.10808624591006\\
0.402083333333333	0.109703586202428\\
0.426488095238095	0.112067779229452\\
0.450892857142857	0.114660585778254\\
0.475297619047619	0.116165331896959\\
0.499702380952381	0.117617675326897\\
0.524107142857143	0.11940223162285\\
0.548511904761905	0.121607276410257\\
0.572916666666667	0.123962370274497\\
0.597321428571429	0.125812588006021\\
0.62172619047619	0.127306024944321\\
0.646130952380952	0.128139161128711\\
0.670535714285714	0.127393880083673\\
0.694940476190476	0.126503560121627\\
0.719345238095238	0.126161337431728\\
0.74375	0.126391498691279\\
0.768154761904762	0.126699625730892\\
0.792559523809524	0.126922983863243\\
0.816964285714286	0.12696801998743\\
0.841369047619048	0.126712498956358\\
0.86577380952381	0.125958433713429\\
0.890178571428571	0.124293831717086\\
0.914583333333333	0.120353900249808\\
0.938988095238095	0.112657329523597\\
0.963392857142857	0.0961039048536268\\
0.987797619047619	0.0719429200312423\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(c)};
\end{tikzpicture}%

==> Figures/4Gamma_t_point.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0,
xmax=12,
%xtick={0, 4, 8, 12},
xlabel style={font=\color{white!15!black}},
xlabel={$t/T$},
ymin=0.05,
ymax=0.10,
ytick={0.05, 0.06, ..., 0.10},
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma/(R U_{ref})$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend image post style={scale=0.8},
legend style={legend cell align=left, align=left, font=\scriptsize},
]

\addplot [color=blue, dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.0931573654456078\\
0.0499994007245059	0.0936347154377586\\
0.0999988014490119	0.082939074529206\\
0.149998202173518	0.0850374864709947\\
0.199997602898024	0.086245852567331\\
0.24999700362253	0.0871649342023069\\
0.299996404347036	0.0868789520207749\\
0.349995805071541	0.0844255726774683\\
0.399995205796047	0.0823143030073865\\
0.449994606520553	0.0800844752605546\\
0.499994007245059	0.0774902833981554\\
0.550005424167769	0.0746977326774394\\
0.600004824892274	0.0719068272090742\\
0.65000422561678	0.0687528292676371\\
0.700003626341286	0.0667707796082733\\
0.750003027065792	0.0659237509850116\\
0.800002427790298	0.0663014336915477\\
0.850001828514804	0.0676828151581472\\
0.90000122923931	0.0698768100947986\\
0.950000629963816	0.0725386732352121\\
1.00000003068832	0.0755494376534926\\
1.04999943141283	0.0779264633983192\\
1.09999883213733	0.0803883008025395\\
1.14999823286184	0.0825533436829755\\
1.19999763358635	0.0831647119580974\\
1.24999703431085	0.0840647359754753\\
1.29999643503536	0.0835865772487464\\
1.34999583575986	0.082262537055634\\
1.39999523648437	0.0803282734020726\\
1.44999463720888	0.0778001674928607\\
1.49999403793338	0.0748597314383909\\
1.55000545485609	0.0717054118502199\\
1.6000048555806	0.068754461114898\\
1.6500042563051	0.0658978273148806\\
1.70000365702961	0.06441458260524\\
1.75000305775411	0.0636309004052143\\
1.80000245847862	0.0638053663229786\\
1.85000185920313	0.0653840905295879\\
1.90000125992763	0.067549863804327\\
1.95000066065214	0.070651846065639\\
2.00000006137664	0.0739920543165973\\
2.04999946210115	0.0767382791757046\\
2.09999886282566	0.078395988604558\\
2.14999826355016	0.0806700476726007\\
2.19999766427467	0.0820171668081076\\
2.24999706499917	0.0822176983200266\\
2.29999646572368	0.0816300969935423\\
2.34999586644819	0.0805479994749923\\
2.39999526717269	0.0785159617805756\\
2.4499946678972	0.0765216492937354\\
2.4999940686217	0.0735424050640733\\
2.55000548554441	0.0695299549138523\\
2.60000488626892	0.0672568161537869\\
2.65000428699342	0.0645907072569258\\
2.70000368771793	0.0633052697786193\\
2.75000308844244	0.063130220291826\\
2.80000248916694	0.0635838024690347\\
2.85000188989145	0.0649884614711195\\
2.90000129061595	0.0665130524166668\\
2.95000069134046	0.0693898074325466\\
3.00000009206497	0.0724928843148013\\
3.04999949278947	0.0759813876291127\\
3.09999889351398	0.0780050668982666\\
3.14999829423848	0.0804437293554741\\
3.19999769496299	0.0813306459196721\\
3.2499970956875	0.0820386361721969\\
3.299996496412	0.0817990693446115\\
3.34999589713651	0.0804380086945253\\
3.39999529786101	0.0783647630590026\\
3.44999469858552	0.0759525634661419\\
3.49999409931002	0.0728729978987379\\
3.55000551623273	0.069388048233624\\
3.60000491695724	0.0661746167759675\\
3.65000431768175	0.0645180415670926\\
3.70000371840625	0.0630633872739457\\
3.75000311913076	0.0621226691639224\\
3.80000251985526	0.0620880084193272\\
3.85000192057977	0.0637299182371438\\
3.90000132130428	0.0661184538260136\\
3.95000072202878	0.0695055905956817\\
4.00000012275329	0.0728082854630737\\
4.04999952347779	0.0751323542302982\\
4.0999989242023	0.0777484513669952\\
4.14999832492681	0.0799245899206833\\
4.19999772565131	0.0811524355302421\\
4.24999712637582	0.0816468880646002\\
4.29999652710032	0.0813555929495387\\
4.34999592782483	0.0800110505082635\\
4.39999532854933	0.0782558192543396\\
4.44999472927384	0.0756952000744229\\
4.49999412999835	0.0724548540948062\\
4.55000554692106	0.0693283726313553\\
4.60000494764556	0.0664323454972688\\
4.65000434837007	0.0634275039235733\\
4.70000374909457	0.0620708113010303\\
4.75000314981908	0.0616005237547074\\
4.80000255054359	0.0623691431548745\\
4.85000195126809	0.0638292314279434\\
4.9000013519926	0.0657559793456872\\
4.9500007527171	0.0692525474870388\\
5.00000015344161	0.0718391085385094\\
5.04999955416612	0.0755802445715636\\
5.09999895489062	0.0781900693363787\\
5.14999835561513	0.0794044539938795\\
5.19999775633963	0.0808033145807419\\
5.24999715706414	0.0809480557592328\\
5.29999655778864	0.0806799297687891\\
5.34999595851315	0.0791745308806691\\
5.39999535923766	0.0776235351626328\\
5.44999475996216	0.0747708138744503\\
5.49999416068667	0.0721965929121058\\
5.55000557760938	0.0683657909830785\\
5.60000497833388	0.0659440609652625\\
5.65000437905839	0.0638841403322772\\
5.7000037797829	0.0624532815188068\\
5.7500031805074	0.0619542432845629\\
5.80000258123191	0.0619226723680746\\
5.85000198195641	0.0632652303557498\\
5.90000138268092	0.0655498020946196\\
5.95000078340543	0.0691838742182545\\
6.00000018412993	0.0723240582647807\\
6.04999958485444	0.0754511145616832\\
6.09999898557894	0.078058641312275\\
6.14999838630345	0.0796545130080915\\
6.19999778702796	0.0807027104691126\\
6.24999718775246	0.0810964775724374\\
6.29999658847697	0.0801611406789708\\
6.34999598920147	0.079238339204729\\
6.39999538992598	0.0775345078131517\\
6.44999479065048	0.074449942020035\\
6.49999419137499	0.0723097174816351\\
6.5500056082977	0.0690038922530533\\
6.60000500902221	0.0661171283859774\\
6.65000440974671	0.0633275223330334\\
6.70000381047122	0.0622384457278317\\
6.75000321119572	0.0617382151638748\\
6.80000261192023	0.0618839288975962\\
6.85000201264474	0.0633634980857853\\
6.90000141336924	0.0654427533995893\\
6.95000081409375	0.0685433279575169\\
7.00000021481825	0.0718355986308886\\
7.04999961554276	0.0750152234639928\\
7.09999901626727	0.0775256044419333\\
7.14999841699177	0.0797705451410652\\
7.19999781771628	0.0810846531591619\\
7.24999721844078	0.0813177363520117\\
7.29999661916529	0.0809001984913766\\
7.34999601988979	0.0799918401175209\\
7.3999954206143	0.0778383308366931\\
7.44999482133881	0.0752178887858828\\
7.49999422206331	0.0720857993444084\\
7.55000563898602	0.0688438733465982\\
7.60000503971053	0.0659270126332699\\
7.65000444043503	0.0634864804761846\\
7.70000384115954	0.0615581492217797\\
7.75000324188405	0.0608733435093138\\
7.80000264260855	0.0613985457968104\\
7.85000204333306	0.0627190086448855\\
7.90000144405756	0.0659833856151928\\
7.95000084478207	0.0689978819697292\\
8.00000024550658	0.0721800809729829\\
8.04999964623108	0.0753289526479519\\
8.09999904695559	0.0779662865930338\\
8.14999844768009	0.0792995556982072\\
8.1999978484046	0.081086310026011\\
8.24999724912911	0.0815520238888662\\
8.29999664985361	0.0806197759050141\\
8.34999605057812	0.0793685127667974\\
8.39999545130262	0.0778522165022065\\
8.44999485202713	0.0745058915928878\\
8.49999425275163	0.0713193135729028\\
8.55000566967434	0.0680693642612027\\
8.60000507039885	0.0655312804030924\\
8.65000447112336	0.0635216853506726\\
8.70000387184786	0.0620477772704384\\
8.75000327257237	0.0616029583426923\\
8.80000267329687	0.0614100140942814\\
8.85000207402138	0.0634709032458342\\
8.90000147474588	0.0659276401760701\\
8.95000087547039	0.0688551508625348\\
9.0000002761949	0.0721478885073626\\
9.0499996769194	0.0752716473070549\\
9.09999907764391	0.0779279303810447\\
9.14999847836842	0.0795605591011192\\
9.19999787909292	0.0808945804272825\\
9.24999727981743	0.0816159896505497\\
9.29999668054193	0.0807631582006347\\
9.34999608126644	0.0799065847157108\\
9.39999548199095	0.0778470588227202\\
9.44999488271545	0.0752074876005943\\
9.49999428343996	0.07136238273219\\
9.55000570036267	0.0682081853854764\\
9.60000510108717	0.0657581234784646\\
9.65000450181168	0.0625696718709433\\
9.70000390253618	0.061546517323412\\
9.75000330326069	0.0614672434434593\\
9.80000270398519	0.0620261501577931\\
9.8500021047097	0.0635244778973075\\
9.90000150543421	0.0658964766660613\\
9.95000090615871	0.0688236978149272\\
10.0000003068832	0.0721763385068053\\
10.0499997076077	0.0753013327917117\\
10.0999991083322	0.0776265967220453\\
10.1499985090567	0.0793882371145754\\
10.1999979097812	0.0807127311081438\\
10.2499973105057	0.0810784303184017\\
10.2999967112303	0.0805093590042956\\
10.3499961119548	0.079140236040173\\
10.3999955126793	0.07717074547622\\
10.4499949134038	0.0742409848310889\\
10.4999943141283	0.0715355205561276\\
10.550005731051	0.0678711133601865\\
10.6000051317755	0.0654460686951854\\
10.6500045325	0.0626628331495477\\
10.7000039332245	0.061219003123621\\
10.750003333949	0.0611984267795995\\
10.8000027346735	0.061954782742507\\
10.850002135398	0.0635773978239467\\
10.9000015361225	0.0654270960883177\\
10.950000936847	0.0687667269408406\\
11.0000003375715	0.0721558315829962\\
11.049999738296	0.0752716919507515\\
11.0999991390206	0.0779716104684064\\
11.1499985397451	0.0798563268608695\\
11.1999979404696	0.0810688010252061\\
11.2499973411941	0.0809821360856035\\
11.2999967419186	0.0805734532837573\\
11.3499961426431	0.0797149887115376\\
11.3999955433676	0.0770977172114527\\
11.4499949440921	0.0745639042185045\\
11.4999943448166	0.0712907629116603\\
11.5500057617393	0.0678940655797634\\
11.6000051624638	0.0657428321209126\\
11.6500045631883	0.0633758676257562\\
11.7000039639128	0.0618750479555676\\
11.7500033646373	0.0613760425731555\\
11.8000027653618	0.0615707929315646\\
11.8500021660863	0.0632192200540204\\
11.9000015668109	0.0651427731445536\\
11.9500009675354	0.0680296404492951\\
12.0000003682599	0.071154105906242\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
0	0.0931573654456078\\
0.0499994007245059	0.0936347154377586\\
0.0999988014490119	0.082938935168879\\
0.149998202173518	0.0850372783583292\\
0.199997602898024	0.0862457456337051\\
0.24999700362253	0.0871648739018476\\
0.299996404347036	0.0868790161492993\\
0.349995805071541	0.0844257415080652\\
0.399995205796047	0.0823145387704355\\
0.449994606520553	0.0800847456010967\\
0.499994007245059	0.0774905831552235\\
0.550005424167769	0.0746980321259698\\
0.600004824892274	0.0719071291597466\\
0.65000422561678	0.068752980409997\\
0.700003626341286	0.066770940144566\\
0.750003027065792	0.065923753209899\\
0.800002427790298	0.066301327204193\\
0.850001828514804	0.0676826064766848\\
0.90000122923931	0.0698766829811939\\
0.950000629963816	0.0725385252817551\\
1.00000003068832	0.0755491137575005\\
1.04999943141283	0.0779261707462907\\
1.09999883213733	0.0803880620269166\\
1.14999823286184	0.0825531666994694\\
1.19999763358635	0.0831646944756483\\
1.24999703431085	0.0840647345023686\\
1.29999643503536	0.0835866136565352\\
1.34999583575986	0.0822627238327847\\
1.39999523648437	0.0803285365169066\\
1.44999463720888	0.0778004787252671\\
1.49999403793338	0.0748598917194306\\
1.55000545485609	0.0717055767112701\\
1.6000048555806	0.0687546098927969\\
1.6500042563051	0.0658979396181301\\
1.70000365702961	0.0644147012421095\\
1.75000305775411	0.0636309124287322\\
1.80000245847862	0.0638052768528651\\
1.85000185920313	0.0653839954858886\\
1.90000125992763	0.067549733518096\\
1.95000066065214	0.0706516886073939\\
2.00000006137664	0.0739918907729185\\
2.04999946210115	0.0767379618684731\\
2.09999886282566	0.0783957526148511\\
2.14999826355016	0.0806698806681494\\
2.19999766427467	0.0820171170535972\\
2.24999706499917	0.0822177217520164\\
2.29999646572368	0.0816301406378232\\
2.34999586644819	0.0805480827811634\\
2.39999526717269	0.0785161135890076\\
2.4499946678972	0.0765219681392275\\
2.4999940686217	0.0735425725436194\\
2.55000548554441	0.0695301142479889\\
2.60000488626892	0.067256965271313\\
2.65000428699342	0.064590857674184\\
2.70000368771793	0.0633053260338428\\
2.75000308844244	0.0631302187824349\\
2.80000248916694	0.0635836924282164\\
2.85000188989145	0.0649883556096529\\
2.90000129061595	0.0665129263638005\\
2.95000069134046	0.0693896486374135\\
3.00000009206497	0.0724927058801458\\
3.04999949278947	0.0759812342886615\\
3.09999889351398	0.0780048049611469\\
3.14999829423848	0.0804436459630579\\
3.19999769496299	0.0813306136810999\\
3.2499970956875	0.0820386343347721\\
3.299996496412	0.081799106552642\\
3.34999589713651	0.0804380936580294\\
3.39999529786101	0.0783648924173457\\
3.44999469858552	0.0759528666008785\\
3.49999409931002	0.0728731642236711\\
3.55000551623273	0.0693882081444999\\
3.60000491695724	0.0661747585026761\\
3.65000431768175	0.0645181399852798\\
3.70000371840625	0.0630634358489885\\
3.75000311913076	0.0621226585634358\\
3.80000251985526	0.0620879642485067\\
3.85000192057977	0.0637298460863763\\
3.90000132130428	0.0661182836263548\\
3.95000072202878	0.0695053920041888\\
4.00000012275329	0.0728080905156732\\
4.04999952347779	0.0751322455805843\\
4.0999989242023	0.0777483320926002\\
4.14999832492681	0.0799244859924393\\
4.19999772565131	0.0811523398430559\\
4.24999712637582	0.0816468605056024\\
4.29999652710032	0.081355663870421\\
4.34999592782483	0.0800112441149152\\
4.39999532854933	0.078255931373853\\
4.44999472927384	0.0756953443717756\\
4.49999412999835	0.0724550334733579\\
4.55000554692106	0.0693285402623361\\
4.60000494764556	0.0664324952257445\\
4.65000434837007	0.063427605655212\\
4.70000374909457	0.0620708547057973\\
4.75000314981908	0.0616005046545867\\
4.80000255054359	0.0623690645400923\\
4.85000195126809	0.0638292167796141\\
4.9000013519926	0.065755794777806\\
4.9500007527171	0.0692523747124961\\
5.00000015344161	0.0718389446967327\\
5.04999955416612	0.0755800851655784\\
5.09999895489062	0.0781899413151904\\
5.14999835561513	0.0794042810675114\\
5.19999775633963	0.0808032039934765\\
5.24999715706414	0.0809480406945074\\
5.29999655778864	0.0806799722308782\\
5.34999595851315	0.0791748631048312\\
5.39999535923766	0.0776236150590471\\
5.44999475996216	0.0747710078324327\\
5.49999416068667	0.0721966983736725\\
5.55000557760938	0.0683659539917238\\
5.60000497833388	0.0659442050083795\\
5.65000437905839	0.0638842485568453\\
5.7000037797829	0.0624533278616935\\
5.7500031805074	0.0619542291080433\\
5.80000258123191	0.0619226183003557\\
5.85000198195641	0.0632651380721611\\
5.90000138268092	0.0655496687453651\\
5.95000078340543	0.0691836815308127\\
6.00000018412993	0.0723238819635127\\
6.04999958485444	0.0754509551926334\\
6.09999898557894	0.0780585157195572\\
6.14999838630345	0.0796542397020248\\
6.19999778702796	0.0807026805174935\\
6.24999718775246	0.0810964587857125\\
6.29999658847697	0.0801612049825562\\
6.34999598920147	0.079238490473634\\
6.39999538992598	0.0775346484679223\\
6.44999479065048	0.0744501507333096\\
6.49999419137499	0.0723098820775942\\
6.5500056082977	0.0690040522888273\\
6.60000500902221	0.0661172652691296\\
6.65000440974671	0.0633275687350456\\
6.70000381047122	0.0622385020889415\\
6.75000321119572	0.0617382167412489\\
6.80000261192023	0.0618838184083405\\
6.85000201264474	0.0633633883729179\\
6.90000141336924	0.0654425829034017\\
6.95000081409375	0.0685431172302838\\
7.00000021481825	0.0718354252407137\\
7.04999961554276	0.0750150650669173\\
7.09999901626727	0.0775255626496345\\
7.14999841699177	0.0797704078860842\\
7.19999781771628	0.0810846893673265\\
7.24999721844078	0.0813177360866867\\
7.29999661916529	0.0809002447823829\\
7.34999601988979	0.0799919241046463\\
7.3999954206143	0.0778384639151196\\
7.44999482133881	0.0752180460023872\\
7.49999422206331	0.0720859755659577\\
7.55000563898602	0.068844043840952\\
7.60000503971053	0.0659271600878174\\
7.65000444043503	0.0634866502698103\\
7.70000384115954	0.0615581961399164\\
7.75000324188405	0.0608733547627512\\
7.80000264260855	0.0613984868653447\\
7.85000204333306	0.0627189644809258\\
7.90000144405756	0.0659832274278066\\
7.95000084478207	0.0689976948779044\\
8.00000024550658	0.0721799012838941\\
8.04999964623108	0.0753287879703066\\
8.09999904695559	0.0779661534559262\\
8.14999844768009	0.0792994543811837\\
8.1999978484046	0.0810862025166472\\
8.24999724912911	0.0815520225240853\\
8.29999664985361	0.0806198138401149\\
8.34999605057812	0.0793684851824716\\
8.39999545130262	0.0778523220166283\\
8.44999485202713	0.0745060413428283\\
8.49999425275163	0.0713194407696031\\
8.55000566967434	0.0680695294033511\\
8.60000507039885	0.0655312692579709\\
8.65000447112336	0.0635217937203996\\
8.70000387184786	0.0620478313373324\\
8.75000327257237	0.0616029427115809\\
8.80000267329687	0.0614100138661137\\
8.85000207402138	0.0634706688096794\\
8.90000147474588	0.0659274859878223\\
8.95000087547039	0.0688549669366372\\
9.0000002761949	0.0721477063596357\\
9.0499996769194	0.0752714783107967\\
9.09999907764391	0.0779277920295194\\
9.14999847836842	0.0795604826919395\\
9.19999787909292	0.0808945731675187\\
9.24999727981743	0.081615988679625\\
9.29999668054193	0.0807632043959891\\
9.34999608126644	0.0799066706043332\\
9.39999548199095	0.0778471790539809\\
9.44999488271545	0.0752076367898662\\
9.49999428343996	0.0713625504967839\\
9.55000570036267	0.0682083447970847\\
9.60000510108717	0.0657582640180578\\
9.65000450181168	0.062569835592662\\
9.70000390253618	0.061546406170858\\
9.75000330326069	0.061467238001087\\
9.80000270398519	0.0620260902948086\\
9.8500021047097	0.0635243655531101\\
9.90000150543421	0.0658963307602995\\
9.95000090615871	0.068823524220248\\
10.0000003068832	0.0721761431874187\\
10.0499997076077	0.0753011578329777\\
10.0999991083322	0.0776264975112937\\
10.1499985090567	0.079388108591717\\
10.1999979097812	0.0807126793750088\\
10.2499973105057	0.0810784770562382\\
10.2999967112303	0.0805094038298365\\
10.3499961119548	0.0791403325512184\\
10.3999955126793	0.0771708598671307\\
10.4499949134038	0.0742411377268566\\
10.4999943141283	0.0715357079304083\\
10.550005731051	0.0678712779385491\\
10.6000051317755	0.0654460346071221\\
10.6500045325	0.0626629359414404\\
10.7000039332245	0.0612190971256604\\
10.750003333949	0.0611983964045592\\
10.8000027346735	0.0619547194403361\\
10.850002135398	0.063577285331607\\
10.9000015361225	0.0654269139033554\\
10.950000936847	0.0687665513736236\\
11.0000003375715	0.0721556486305127\\
11.049999738296	0.0752715164567782\\
11.0999991390206	0.0779714684909567\\
11.1499985397451	0.0798562354739498\\
11.1999979404696	0.0810687549508432\\
11.2499973411941	0.0809821349380161\\
11.2999967419186	0.0805734996053505\\
11.3499961426431	0.0797150705307209\\
11.3999955433676	0.0770978708378867\\
11.4499949440921	0.07456405728319\\
11.4999943448166	0.071290936745682\\
11.5500057617393	0.0678942358746431\\
11.6000051624638	0.0657429471639623\\
11.6500045631883	0.0633759804732961\\
11.7000039639128	0.0618751133453502\\
11.7500033646373	0.0613760395494426\\
11.8000027653618	0.0615708082028607\\
11.8500021660863	0.0632190131458023\\
11.9000015668109	0.0651426413367732\\
11.9500009675354	0.0680294512011259\\
12.0000003682599	0.0711539009432058\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.75pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.0931573654456078\\
0.0499994007245059	0.0939846629772399\\
0.0999988014490119	0.0831687668945302\\
0.149998202173518	0.0852359028740969\\
0.199997602898024	0.0865787863010172\\
0.24999700362253	0.0872119482181062\\
0.299996404347036	0.0868771851372358\\
0.349995805071541	0.0841988683877307\\
0.399995205796047	0.0820712108408265\\
0.449994606520553	0.0799780554269028\\
0.499994007245059	0.0776077603399697\\
0.550005424167769	0.0747700212521023\\
0.600004824892274	0.0719293806795621\\
0.65000422561678	0.0689024458982714\\
0.700003626341286	0.0668783024220832\\
0.750003027065792	0.0661119218243248\\
0.800002427790298	0.0669214269202424\\
0.850001828514804	0.0684028978832228\\
0.90000122923931	0.0706011496373587\\
0.950000629963816	0.0732986348024328\\
1.00000003068832	0.0761027172715465\\
1.04999943141283	0.0787752847531197\\
1.09999883213733	0.0810652378319827\\
1.14999823286184	0.0828520929625137\\
1.19999763358635	0.0839372091819159\\
1.24999703431085	0.0837492891346198\\
1.29999643503536	0.0831424173053777\\
1.34999583575986	0.0817730959521834\\
1.39999523648437	0.0799180778927291\\
1.44999463720888	0.0777801829607681\\
1.49999403793338	0.0751000347728106\\
1.55000545485609	0.0719972201910554\\
1.6000048555806	0.0690312675247563\\
1.6500042563051	0.0662260456626853\\
1.70000365702961	0.0645517327516812\\
1.75000305775411	0.0642638612867129\\
1.80000245847862	0.0648663951897215\\
1.85000185920313	0.0663282520693705\\
1.90000125992763	0.0685263502003291\\
1.95000066065214	0.0713488408402154\\
2.00000006137664	0.0744094641151574\\
2.04999946210115	0.0773283082843164\\
2.09999886282566	0.0797405044580632\\
2.14999826355016	0.0815985249172756\\
2.19999766427467	0.0827271618322156\\
2.24999706499917	0.0825239291457377\\
2.29999646572368	0.0826358811443158\\
2.34999586644819	0.0814052748352583\\
2.39999526717269	0.079044677983938\\
2.4499946678972	0.0769285896120687\\
2.4999940686217	0.073366383887443\\
2.55000548554441	0.0701292261115467\\
2.60000488626892	0.0670675232651401\\
2.65000428699342	0.0649335980093344\\
2.70000368771793	0.0639985110120542\\
2.75000308844244	0.0632094021973445\\
2.80000248916694	0.0639180169867264\\
2.85000188989145	0.0654126924965891\\
2.90000129061595	0.067634640520343\\
2.95000069134046	0.0704885422797788\\
3.00000009206497	0.0735649408494261\\
3.04999949278947	0.0766137856939221\\
3.09999889351398	0.078953091689359\\
3.14999829423848	0.0803788388822856\\
3.19999769496299	0.0816787200449401\\
3.2499970956875	0.081991376952214\\
3.299996496412	0.0816471092427045\\
3.34999589713651	0.0803306584601455\\
3.39999529786101	0.0781398983738282\\
3.44999469858552	0.0762220499532448\\
3.49999409931002	0.0729553090831567\\
3.55000551623273	0.0700802794491033\\
3.60000491695724	0.0672400082301587\\
3.65000431768175	0.0645439324624035\\
3.70000371840625	0.0633737961278365\\
3.75000311913076	0.0629603872382223\\
3.80000251985526	0.0634519691211471\\
3.85000192057977	0.0648710651308281\\
3.90000132130428	0.0671779411220159\\
3.95000072202878	0.0700302006271732\\
4.00000012275329	0.0727062122976306\\
4.04999952347779	0.0755470686038389\\
4.0999989242023	0.0788206683868308\\
4.14999832492681	0.0807396916321241\\
4.19999772565131	0.0818961520130015\\
4.24999712637582	0.0822633203562682\\
4.29999652710032	0.0811905627805617\\
4.34999592782483	0.0798772126000569\\
4.39999532854933	0.0781319439621595\\
4.44999472927384	0.0753273013173707\\
4.49999412999835	0.0722409552118591\\
4.55000554692106	0.0689806391633447\\
4.60000494764556	0.066341556513098\\
4.65000434837007	0.0645882565975713\\
4.70000374909457	0.0626152723716852\\
4.75000314981908	0.0623785474334318\\
4.80000255054359	0.0625917336051697\\
4.85000195126809	0.0645357992754255\\
4.9000013519926	0.0660359629786694\\
4.9500007527171	0.069800298795637\\
5.00000015344161	0.0730141340425698\\
5.04999955416612	0.0760765992480521\\
5.09999895489062	0.0780173965435829\\
5.14999835561513	0.0802259704510976\\
5.19999775633963	0.081733146078734\\
5.24999715706414	0.0821060566246189\\
5.29999655778864	0.0813654891309335\\
5.34999595851315	0.0802924981844288\\
5.39999535923766	0.0779630354155778\\
5.44999475996216	0.0754022778416236\\
5.49999416068667	0.0720487767689322\\
5.55000557760938	0.0694910990948827\\
5.60000497833388	0.0666531151586006\\
5.65000437905839	0.0637910144396966\\
5.7000037797829	0.0628863904175509\\
5.7500031805074	0.0624176530233378\\
5.80000258123191	0.0622429565292798\\
5.85000198195641	0.0636751001302296\\
5.90000138268092	0.0666609855398375\\
5.95000078340543	0.06921092724241\\
6.00000018412993	0.0720591507272525\\
6.04999958485444	0.075238643940616\\
6.09999898557894	0.0784264554942199\\
6.14999838630345	0.0800847265632482\\
6.19999778702796	0.0813537047013898\\
6.24999718775246	0.0820244366767331\\
6.29999658847697	0.0813610844637897\\
6.34999598920147	0.0798411373828193\\
6.39999538992598	0.0781977968130588\\
6.44999479065048	0.0757219595444489\\
6.49999419137499	0.0726677504922742\\
6.5500056082977	0.0694328945187243\\
6.60000500902221	0.0665332878522905\\
6.65000440974671	0.0642334998144165\\
6.70000381047122	0.0627689983662012\\
6.75000321119572	0.0622702811370724\\
6.80000261192023	0.0621926861040944\\
6.85000201264474	0.0635952136813673\\
6.90000141336924	0.0665737804347417\\
6.95000081409375	0.0695971385529307\\
7.00000021481825	0.0723763876069032\\
7.04999961554276	0.0755253509295086\\
7.09999901626727	0.0784276198585945\\
7.14999841699177	0.0804305386891138\\
7.19999781771628	0.0809128739245677\\
7.24999721844078	0.081591442593402\\
7.29999661916529	0.0814644305928067\\
7.34999601988979	0.0802330491639017\\
7.3999954206143	0.0778370747031382\\
7.44999482133881	0.0753665272753183\\
7.49999422206331	0.0719136685857088\\
7.55000563898602	0.0686264099540407\\
7.60000503971053	0.0660315148631897\\
7.65000444043503	0.0635153553916289\\
7.70000384115954	0.0622839400493745\\
7.75000324188405	0.0621494724216377\\
7.80000264260855	0.0627250312859941\\
7.85000204333306	0.0642583852828973\\
7.90000144405756	0.0665853213694398\\
7.95000084478207	0.069484885525995\\
8.00000024550658	0.0727410800403544\\
8.04999964623108	0.0751267502656675\\
8.09999904695559	0.0779838317870769\\
8.14999844768009	0.0803995779916113\\
8.1999978484046	0.0815850783782951\\
8.24999724912911	0.0814459470713238\\
8.29999664985361	0.0810825180527567\\
8.34999605057812	0.0795150587131689\\
8.39999545130262	0.0782566283030279\\
8.44999485202713	0.0756438514152329\\
8.49999425275163	0.0725211575262128\\
8.55000566967434	0.0688028658818462\\
8.60000507039885	0.0655759663907863\\
8.65000447112336	0.0637043683076835\\
8.70000387184786	0.0625608992433423\\
8.75000327257237	0.0612748786021798\\
8.80000267329687	0.0619946890681741\\
8.85000207402138	0.0634510670188033\\
8.90000147474588	0.0661914434786539\\
8.95000087547039	0.0694231651135261\\
9.0000002761949	0.0723735053522449\\
9.0499996769194	0.0752336288608005\\
9.09999907764391	0.0780300837487767\\
9.14999847836842	0.0802305762325407\\
9.19999787909292	0.0810190784375542\\
9.24999727981743	0.0819493550546185\\
9.29999668054193	0.0815029615486022\\
9.34999608126644	0.0799662662550997\\
9.39999548199095	0.077947458710322\\
9.44999488271545	0.0755873764059904\\
9.49999428343996	0.0721621062746284\\
9.55000570036267	0.0687714590912273\\
9.60000510108717	0.065281029105431\\
9.65000450181168	0.0633970273359231\\
9.70000390253618	0.0617824276198819\\
9.75000330326069	0.0612342759503371\\
9.80000270398519	0.0616644361657902\\
9.8500021047097	0.0630983640075432\\
9.90000150543421	0.0659738719009939\\
9.95000090615871	0.0688989735840609\\
10.0000003068832	0.0722702719188181\\
10.0499997076077	0.075349935629685\\
10.0999991083322	0.0783991565915444\\
10.1499985090567	0.0803317108622645\\
10.1999979097812	0.0812917621026079\\
10.2499973105057	0.081261123729919\\
10.2999967112303	0.0804564825107397\\
10.3499961119548	0.0802205903331553\\
10.3999955126793	0.0782068057395351\\
10.4499949134038	0.0755828341796614\\
10.4999943141283	0.0719565107590441\\
10.550005731051	0.0686839804049383\\
10.6000051317755	0.0656601412102848\\
10.6500045325	0.0633390192577074\\
10.7000039332245	0.0618549624587316\\
10.750003333949	0.0613789504761573\\
10.8000027346735	0.0618364523805509\\
10.850002135398	0.0641027096893543\\
10.9000015361225	0.0664472682481568\\
10.950000936847	0.0689016328167064\\
11.0000003375715	0.071811190838159\\
11.049999738296	0.0756053204333098\\
11.0999991390206	0.0783724900165319\\
11.1499985397451	0.0803280674349726\\
11.1999979404696	0.0815270500764332\\
11.2499973411941	0.0812546875383063\\
11.2999967419186	0.080915470564912\\
11.3499961426431	0.0801196317946511\\
11.3999955433676	0.0781720354577542\\
11.4499949440921	0.0750404227514957\\
11.4999943448166	0.0719784227109784\\
11.5500057617393	0.0691627049932288\\
11.6000051624638	0.0656724256257597\\
11.6500045631883	0.0633048036474031\\
11.7000039639128	0.0618256137001921\\
11.7500033646373	0.0612640178192257\\
11.8000027653618	0.061871633942897\\
11.8500021660863	0.0633446091725091\\
11.9000015668109	0.0656804964377004\\
11.9500009675354	0.0689180132476769\\
12.0000003682599	0.0719430829732067\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=pink, line width=0.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, pink}]
  table[row sep=crcr]{%
0	0.0931573654456078\\
0.0499994007245059	0.09398466297724\\
0.0999988014490119	0.0831686298478163\\
0.149998202173518	0.0852356952706068\\
0.199997602898024	0.086578660324243\\
0.24999700362253	0.0872119124275457\\
0.299996404347036	0.0868772751046187\\
0.349995805071541	0.084199034986961\\
0.399995205796047	0.0820714456007279\\
0.449994606520553	0.0799783316334374\\
0.499994007245059	0.0776080663621539\\
0.550005424167769	0.0747703451883878\\
0.600004824892274	0.0719296910098669\\
0.65000422561678	0.0689025959681926\\
0.700003626341286	0.066878465830954\\
0.750003027065792	0.0661119378827413\\
0.800002427790298	0.0669213124073299\\
0.850001828514804	0.0684026870114961\\
0.90000122923931	0.0706010168460892\\
0.950000629963816	0.0732984906854175\\
1.00000003068832	0.0761024190411249\\
1.04999943141283	0.0787749854918768\\
1.09999883213733	0.0810649959522535\\
1.14999823286184	0.082851921405053\\
1.19999763358635	0.0839371686027044\\
1.24999703431085	0.0837493014640836\\
1.29999643503536	0.0831424686116109\\
1.34999583575986	0.081773292377531\\
1.39999523648437	0.0799183379920033\\
1.44999463720888	0.0777804914941733\\
1.49999403793338	0.0751003799368367\\
1.55000545485609	0.0719973876178685\\
1.6000048555806	0.0690314122972812\\
1.6500042563051	0.0662261582479015\\
1.70000365702961	0.0645518592155802\\
1.75000305775411	0.064263872320902\\
1.80000245847862	0.0648662826359672\\
1.85000185920313	0.0663281490798191\\
1.90000125992763	0.0685262073571611\\
1.95000066065214	0.0713486775066067\\
2.00000006137664	0.0744093032704473\\
2.04999946210115	0.0773279934261151\\
2.09999886282566	0.0797402538280127\\
2.14999826355016	0.0815983412941638\\
2.19999766427467	0.0827271190547332\\
2.24999706499917	0.0825239399758212\\
2.29999646572368	0.0826359301473531\\
2.34999586644819	0.0814053721650846\\
2.39999526717269	0.0790449170255594\\
2.4499946678972	0.0769288987221707\\
2.4999940686217	0.0733665552557954\\
2.55000548554441	0.0701293921594262\\
2.60000488626892	0.0670676531287149\\
2.65000428699342	0.0649336994660767\\
2.70000368771793	0.0639985470206953\\
2.75000308844244	0.0632094216332704\\
2.80000248916694	0.0639179607940233\\
2.85000188989145	0.0654125396709333\\
2.90000129061595	0.0676344961705384\\
2.95000069134046	0.0704883759396037\\
3.00000009206497	0.0735647807785527\\
3.04999949278947	0.0766136310300549\\
3.09999889351398	0.0789528449993125\\
3.14999829423848	0.080378752064571\\
3.19999769496299	0.0816786781536174\\
3.2499970956875	0.0819913726732876\\
3.299996496412	0.0816471508750542\\
3.34999589713651	0.0803307489762657\\
3.39999529786101	0.0781399989352044\\
3.44999469858552	0.076222290485492\\
3.49999409931002	0.0729554802751448\\
3.55000551623273	0.0700804439378049\\
3.60000491695724	0.0672401509888727\\
3.65000431768175	0.0645440314831134\\
3.70000371840625	0.0633738395117967\\
3.75000311913076	0.0629603910114165\\
3.80000251985526	0.0634519179224197\\
3.85000192057977	0.0648709690699819\\
3.90000132130428	0.0671777978798603\\
3.95000072202878	0.0700300276993223\\
4.00000012275329	0.0727060403763966\\
4.04999952347779	0.0755469206829429\\
4.0999989242023	0.0788205454380431\\
4.14999832492681	0.0807396002967943\\
4.19999772565131	0.0818961099541848\\
4.24999712637582	0.0822633216985124\\
4.29999652710032	0.0811906135723041\\
4.34999592782483	0.0798777385089116\\
4.39999532854933	0.0781320587702801\\
4.44999472927384	0.0753274547085476\\
4.49999412999835	0.0722411195957573\\
4.55000554692106	0.0689808033010917\\
4.60000494764556	0.0663416962954238\\
4.65000434837007	0.0645883668475944\\
4.70000374909457	0.0626153200348738\\
4.75000314981908	0.0623785479335422\\
4.80000255054359	0.0625916829018666\\
4.85000195126809	0.0645356925987278\\
4.9000013519926	0.0660358467937002\\
4.9500007527171	0.0698001152933151\\
5.00000015344161	0.0730139610468762\\
5.04999955416612	0.0760764433783863\\
5.09999895489062	0.0780172812175366\\
5.14999835561513	0.080225881117873\\
5.19999775633963	0.0817330962030302\\
5.24999715706414	0.0821060588023475\\
5.29999655778864	0.0813655365962987\\
5.34999595851315	0.0802925906865278\\
5.39999535923766	0.0779631510578317\\
5.44999475996216	0.0754024370744193\\
5.49999416068667	0.0720489432073946\\
5.55000557760938	0.0694912637776169\\
5.60000497833388	0.0666532629123819\\
5.65000437905839	0.0637911190381303\\
5.7000037797829	0.0628864264627543\\
5.7500031805074	0.0624176499546897\\
5.80000258123191	0.0622428198370783\\
5.85000198195641	0.0636749998414765\\
5.90000138268092	0.0666608286239685\\
5.95000078340543	0.0692107612354714\\
6.00000018412993	0.0720589869701206\\
6.04999958485444	0.0752384955365037\\
6.09999898557894	0.0784263137869394\\
6.14999838630345	0.0800846309514766\\
6.19999778702796	0.0813536582147747\\
6.24999718775246	0.0820244371951077\\
6.29999658847697	0.081361135976086\\
6.34999598920147	0.0798412327425782\\
6.39999538992598	0.0781979325992116\\
6.44999479065048	0.0757221218995664\\
6.49999419137499	0.0726679227246597\\
6.5500056082977	0.0694330671082199\\
6.60000500902221	0.0665334362557385\\
6.65000440974671	0.064233609184506\\
6.70000381047122	0.0627690508979845\\
6.75000321119572	0.0622702783048654\\
6.80000261192023	0.0621926744476542\\
6.85000201264474	0.0635951075077033\\
6.90000141336924	0.0665736133193352\\
6.95000081409375	0.069596969296761\\
7.00000021481825	0.0723762178867373\\
7.04999961554276	0.0755251930522235\\
7.09999901626727	0.0784274863391449\\
7.14999841699177	0.0804304446705617\\
7.19999781771628	0.0809128324551477\\
7.24999721844078	0.0815914418595545\\
7.29999661916529	0.0814644538296103\\
7.34999601988979	0.0802331214137851\\
7.3999954206143	0.0778371946700077\\
7.44999482133881	0.0753666841023006\\
7.49999422206331	0.0719138283122954\\
7.55000563898602	0.0686265725236236\\
7.60000503971053	0.0660316541345688\\
7.65000444043503	0.0635154613191197\\
7.70000384115954	0.0622839925614807\\
7.75000324188405	0.0621494621243113\\
7.80000264260855	0.0627249735583463\\
7.85000204333306	0.0642582778223291\\
7.90000144405756	0.0665851715949504\\
7.95000084478207	0.0694847079459919\\
8.00000024550658	0.0727409053624566\\
8.04999964623108	0.0751266093755621\\
8.09999904695559	0.0779836855535599\\
8.14999844768009	0.0803994881850014\\
8.1999978484046	0.0815850316411445\\
8.24999724912911	0.0814459604922695\\
8.29999664985361	0.0810825646562911\\
8.34999605057812	0.0795151507412613\\
8.39999545130262	0.0782567598688884\\
8.44999485202713	0.0756440055183713\\
8.49999425275163	0.072521331785753\\
8.55000566967434	0.0688030284969886\\
8.60000507039885	0.0655761096651637\\
8.65000447112336	0.0637044692764768\\
8.70000387184786	0.0625609525307047\\
8.75000327257237	0.0612748936346787\\
8.80000267329687	0.0619946315460493\\
8.85000207402138	0.063450946526366\\
8.90000147474588	0.0661912813900689\\
8.95000087547039	0.0694229865612939\\
9.0000002761949	0.0723733350988477\\
9.0499996769194	0.0752334791116913\\
9.09999907764391	0.0780299424239868\\
9.14999847836842	0.0802304759305679\\
9.19999787909292	0.0810190191192418\\
9.24999727981743	0.0819493543150153\\
9.29999668054193	0.0815030122229747\\
9.34999608126644	0.0799663562774147\\
9.39999548199095	0.0779475894339896\\
9.44999488271545	0.0755875332302858\\
9.49999428343996	0.0721622711645883\\
9.55000570036267	0.0687716267743347\\
9.60000510108717	0.0652811730099575\\
9.65000450181168	0.0633971257640534\\
9.70000390253618	0.0617824804903495\\
9.75000330326069	0.0612342840698483\\
9.80000270398519	0.06166437028683\\
9.8500021047097	0.0630982745065585\\
9.90000150543421	0.0659737043288755\\
9.95000090615871	0.0688988052299227\\
10.0000003068832	0.0722701000399504\\
10.0499997076077	0.0753497698130376\\
10.0999991083322	0.0783990277770313\\
10.1499985090567	0.0803316251850543\\
10.1999979097812	0.0812917213356326\\
10.2499973105057	0.0812611190900484\\
10.2999967112303	0.0804565379859263\\
10.3499961119548	0.080220680286985\\
10.3999955126793	0.0782069354495004\\
10.4499949134038	0.0755829913479609\\
10.4999943141283	0.071956678078305\\
10.550005731051	0.0686841445498447\\
10.6000051317755	0.0656602872646576\\
10.6500045325	0.0633391215021218\\
10.7000039332245	0.0618550172154309\\
10.750003333949	0.0613789504652987\\
10.8000027346735	0.061836396572468\\
10.850002135398	0.0641026015192425\\
10.9000015361225	0.0664471176918618\\
10.950000936847	0.0689014572338332\\
11.0000003375715	0.0718110256033992\\
11.049999738296	0.0756051282126078\\
11.0999991390206	0.0783723613253884\\
11.1499985397451	0.0803279763749355\\
11.1999979404696	0.081527004259959\\
11.2499973411941	0.0812546894931703\\
11.2999967419186	0.0809155212814299\\
11.3499961426431	0.0801197103995914\\
11.3999955433676	0.078172166431864\\
11.4499949440921	0.0750405929574005\\
11.4999943448166	0.0719785933464556\\
11.5500057617393	0.0691628757584534\\
11.6000051624638	0.0656725689748811\\
11.6500045631883	0.0633049146751945\\
11.7000039639128	0.0618256680094317\\
11.7500033646373	0.0612640187491142\\
11.8000027653618	0.0618715799372152\\
11.8500021660863	0.0633445049945523\\
11.9000015668109	0.0656803503116636\\
11.9500009675354	0.0689178439913686\\
12.0000003682599	0.0719429200312423\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\end{tikzpicture}%

==> Figures/4fd_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$r/R$},
ymin=0,
ymax=0.04,
ylabel style={font=\color{white!15!black}},
ylabel={$f_d$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend image post style={scale=0.8},
legend style={legend cell align=left, align=left, font=\scriptsize, row sep=-0.1cm, inner sep=0pt},
]

\addplot [color=blue, dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0360119047619048	0.0142333204001958\\
0.0604166666666667	0.0166273424314403\\
0.0848214285714286	0.0205163050614673\\
0.109226190476191	0.0225402656714163\\
0.133630952380952	0.0274584836025464\\
0.158035714285714	0.0333641111703193\\
0.182440476190476	0.00862223571767378\\
0.206845238095238	0.0040186386324047\\
0.23125	0.00285491553854925\\
0.255654761904762	0.00222220111028808\\
0.280059523809524	0.00242589937167052\\
0.304464285714286	0.00268035123264153\\
0.328869047619048	0.00290419871367291\\
0.353273809523809	0.00304383639055429\\
0.377678571428571	0.00318744626837146\\
0.402083333333333	0.00326114338291376\\
0.426488095238095	0.00315723242106103\\
0.450892857142857	0.00307116894180379\\
0.475297619047619	0.00327528912435072\\
0.499702380952381	0.00348236993015681\\
0.524107142857143	0.00368005461383573\\
0.548511904761905	0.00382517879825897\\
0.572916666666667	0.00393393670642413\\
0.597321428571429	0.00412979742718829\\
0.62172619047619	0.0043409796502473\\
0.646130952380952	0.00449867647329699\\
0.670535714285714	0.00442588520951394\\
0.694940476190476	0.00418150883287033\\
0.719345238095238	0.00406320894050181\\
0.74375	0.00419980866203511\\
0.768154761904762	0.00433468145670331\\
0.792559523809524	0.00446435081850156\\
0.816964285714286	0.00458639436789841\\
0.841369047619048	0.00469737352022842\\
0.86577380952381	0.00479160706089325\\
0.890178571428571	0.00485765651121763\\
0.914583333333333	0.00483231174886062\\
0.938988095238095	0.00466040539142513\\
0.963392857142857	0.00404391324662546\\
0.987797619047619	0.00317129378475198\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
0.0360119047619048	0.0142333202985477\\
0.0604166666666667	0.0166273420476201\\
0.0848214285714286	0.0205163044907806\\
0.109226190476191	0.0225402637800395\\
0.133630952380952	0.0274584815556599\\
0.158035714285714	0.0333640842160324\\
0.182440476190476	0.00862222190493741\\
0.206845238095238	0.00401863642397746\\
0.23125	0.00285491554136484\\
0.255654761904762	0.00222220127974852\\
0.280059523809524	0.00242589946207712\\
0.304464285714286	0.00268035129031675\\
0.328869047619048	0.00290419876940583\\
0.353273809523809	0.00304383641778905\\
0.377678571428571	0.00318744629103242\\
0.402083333333333	0.00326114340726202\\
0.426488095238095	0.00315723240445741\\
0.450892857142857	0.00307116889362233\\
0.475297619047619	0.00327528905256848\\
0.499702380952381	0.00348236987374946\\
0.524107142857143	0.00368005448418771\\
0.548511904761905	0.00382517852850915\\
0.572916666666667	0.0039339363418225\\
0.597321428571429	0.00412979691138751\\
0.62172619047619	0.00434097906529148\\
0.646130952380952	0.00449867602499161\\
0.670535714285714	0.00442588491690793\\
0.694940476190476	0.0041815087284811\\
0.719345238095238	0.00406320892110482\\
0.74375	0.00419980861359415\\
0.768154761904762	0.00433468148042782\\
0.792559523809524	0.00446435090570446\\
0.816964285714286	0.00458639452753944\\
0.841369047619048	0.00469737377159005\\
0.86577380952381	0.00479160735660016\\
0.890178571428571	0.00485765699924783\\
0.914583333333333	0.00483231248352577\\
0.938988095238095	0.00466040631393333\\
0.963392857142857	0.00404391426464995\\
0.987797619047619	0.00317129437384623\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.75pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0.0360119047619048	0.0147220972654284\\
0.0604166666666667	0.0173389888576299\\
0.0848214285714286	0.021522794939227\\
0.109226190476191	0.0235345836721894\\
0.133630952380952	0.0277140085881492\\
0.158035714285714	0.0342032908242565\\
0.182440476190476	0.00853117095145061\\
0.206845238095238	0.00406836081426278\\
0.23125	0.00288327176583879\\
0.255654761904762	0.00223954628317845\\
0.280059523809524	0.00243591761861556\\
0.304464285714286	0.00268638150023048\\
0.328869047619048	0.0029108046491395\\
0.353273809523809	0.00305132027632732\\
0.377678571428571	0.00319493841672161\\
0.402083333333333	0.00327981841121038\\
0.426488095238095	0.00317041374979159\\
0.450892857142857	0.00308787788744659\\
0.475297619047619	0.00329317507610624\\
0.499702380952381	0.00350120779099528\\
0.524107142857143	0.00370453117540075\\
0.548511904761905	0.00386321932343979\\
0.572916666666667	0.00397046732042843\\
0.597321428571429	0.00417064754325197\\
0.62172619047619	0.00438524568465276\\
0.646130952380952	0.00455995460542769\\
0.670535714285714	0.00447712580553053\\
0.694940476190476	0.00421363028009974\\
0.719345238095238	0.00408567114795479\\
0.74375	0.00422381089438324\\
0.768154761904762	0.00436058678629628\\
0.792559523809524	0.00449225062396454\\
0.816964285714286	0.00461648474112603\\
0.841369047619048	0.00472988385100226\\
0.86577380952381	0.00482685214939051\\
0.890178571428571	0.00489587667844038\\
0.914583333333333	0.00487157972033159\\
0.938988095238095	0.00469895510784263\\
0.963392857142857	0.00407546924206653\\
0.987797619047619	0.00320104155891748\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=pink, line width=0.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, pink}]
  table[row sep=crcr]{%
0.0360119047619048	0.0147220967686178\\
0.0604166666666667	0.0173389877836608\\
0.0848214285714286	0.0215227927564112\\
0.109226190476191	0.0235345801345635\\
0.133630952380952	0.0277139978182094\\
0.158035714285714	0.0342032697048128\\
0.182440476190476	0.0085311668511651\\
0.206845238095238	0.00406835946736699\\
0.23125	0.00288327167007366\\
0.255654761904762	0.00223954626676671\\
0.280059523809524	0.00243591760484403\\
0.304464285714286	0.0026863814901229\\
0.328869047619048	0.00291080468233809\\
0.353273809523809	0.00305132031729327\\
0.377678571428571	0.00319493844266545\\
0.402083333333333	0.00327981852805265\\
0.426488095238095	0.00317041380391436\\
0.450892857142857	0.00308787795246494\\
0.475297619047619	0.00329317513075734\\
0.499702380952381	0.00350120783493885\\
0.524107142857143	0.00370453120891917\\
0.548511904761905	0.00386321931641129\\
0.572916666666667	0.0039704672568137\\
0.597321428571429	0.00417064744669295\\
0.62172619047619	0.00438524561511881\\
0.646130952380952	0.0045599546716731\\
0.670535714285714	0.0044771260128241\\
0.694940476190476	0.00421363049504045\\
0.719345238095238	0.00408567133613853\\
0.74375	0.00422381113189674\\
0.768154761904762	0.00436058707587676\\
0.792559523809524	0.0044922509661639\\
0.816964285714286	0.00461648514702354\\
0.841369047619048	0.00472988435577769\\
0.86577380952381	0.00482685277464777\\
0.890178571428571	0.0048958774527772\\
0.914583333333333	0.0048715806842132\\
0.938988095238095	0.00469895618659623\\
0.963392857142857	0.00407547036795197\\
0.987797619047619	0.0032010420597411\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 7 \Delta x$)}

\end{axis}
\node [left] at (-0.5,-0.5) {(b)};
\end{tikzpicture}%

==> Figures/4fl_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$r/R$},
ymin=0.0,
ymax=1.0,
ylabel style={font=\color{white!15!black}},
ylabel={$f_l$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend image post style={scale=0.8},
legend style={legend cell align=left, align=left, font=\scriptsize},
]

\addplot [color=blue, dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0360119047619048	1.21430643318376e-17\\
0.0604166666666667	2.86229373536173e-17\\
0.0848214285714286	3.12250225675825e-17\\
0.109226190476191	4.16333634234434e-17\\
0.133630952380952	0.00346274003062088\\
0.158035714285714	0.0707748114551115\\
0.182440476190476	0.136890956356438\\
0.206845238095238	0.177704163633965\\
0.23125	0.207566914502804\\
0.255654761904762	0.23280309824081\\
0.280059523809524	0.252594577179059\\
0.304464285714286	0.270531719823948\\
0.328869047619048	0.288533602819923\\
0.353273809523809	0.307777627844749\\
0.377678571428571	0.328614086994959\\
0.402083333333333	0.352476887246613\\
0.426488095238095	0.379541242132527\\
0.450892857142857	0.408223383048729\\
0.475297619047619	0.433809575671262\\
0.499702380952381	0.459836653320025\\
0.524107142857143	0.4879555083079\\
0.548511904761905	0.518554930465666\\
0.572916666666667	0.550684444967719\\
0.597321428571429	0.581207418547207\\
0.62172619047619	0.610618737519636\\
0.646130952380952	0.637213497575796\\
0.670535714285714	0.656019608163549\\
0.694940476190476	0.673807158914787\\
0.719345238095238	0.694366781185579\\
0.74375	0.718062410295873\\
0.768154761904762	0.742282709398468\\
0.792559523809524	0.766088670590398\\
0.816964285714286	0.788859180792483\\
0.841369047619048	0.809710994595058\\
0.86577380952381	0.827135929440342\\
0.890178571428571	0.838095969157006\\
0.914583333333333	0.832834143698174\\
0.938988095238095	0.799538100854106\\
0.963392857142857	0.699536741996754\\
0.987797619047619	0.536259438822617\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
0.0360119047619048	-1.47451495458029e-17\\
0.0604166666666667	-2.16840434497101e-17\\
0.0848214285714286	1.73472347597681e-17\\
0.109226190476191	2.42861286636753e-17\\
0.133630952380952	0.00346273990798104\\
0.158035714285714	0.0707747943268461\\
0.182440476190476	0.13689092202341\\
0.206845238095238	0.177704139768152\\
0.23125	0.207566909578581\\
0.255654761904762	0.232803113809745\\
0.280059523809524	0.252594601140549\\
0.304464285714286	0.270531743654806\\
0.328869047619048	0.28853362037636\\
0.353273809523809	0.307777639200918\\
0.377678571428571	0.328614099886711\\
0.402083333333333	0.352476890837832\\
0.426488095238095	0.379541240620582\\
0.450892857142857	0.408223375298091\\
0.475297619047619	0.43380956299146\\
0.499702380952381	0.459836644048995\\
0.524107142857143	0.487955488551181\\
0.548511904761905	0.518554904663923\\
0.572916666666667	0.550684407651775\\
0.597321428571429	0.581207368599957\\
0.62172619047619	0.61061868009685\\
0.646130952380952	0.63721345030713\\
0.670535714285714	0.656019578105716\\
0.694940476190476	0.673807140039663\\
0.719345238095238	0.694366774530488\\
0.74375	0.718062399676784\\
0.768154761904762	0.742282716993027\\
0.792559523809524	0.766088692480819\\
0.816964285714286	0.788859220837927\\
0.841369047619048	0.809711057418791\\
0.86577380952381	0.827136011107561\\
0.890178571428571	0.838096100831328\\
0.914583333333333	0.832834341050552\\
0.938988095238095	0.799538357614827\\
0.963392857142857	0.699537018242013\\
0.987797619047619	0.53625961271515\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.75pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0.0360119047619048	-2.51534904016637e-17\\
0.0604166666666667	-1.38777878078145e-17\\
0.0848214285714286	-2.60208521396521e-17\\
0.109226190476191	3.46944695195361e-17\\
0.133630952380952	0.00349118883707165\\
0.158035714285714	0.0735830069723706\\
0.182440476190476	0.141984076252307\\
0.206845238095238	0.180238489974645\\
0.23125	0.209910851342959\\
0.255654761904762	0.234576844949031\\
0.280059523809524	0.254089020525102\\
0.304464285714286	0.27204951051484\\
0.328869047619048	0.290209041330016\\
0.353273809523809	0.30968158007497\\
0.377678571428571	0.330799041695996\\
0.402083333333333	0.354890454283797\\
0.426488095238095	0.38216467073909\\
0.450892857142857	0.411188287824978\\
0.475297619047619	0.437111289199217\\
0.499702380952381	0.463402864970993\\
0.524107142857143	0.491647271991456\\
0.548511904761905	0.522367930242002\\
0.572916666666667	0.554610289287496\\
0.597321428571429	0.585399394535642\\
0.62172619047619	0.615162039183028\\
0.646130952380952	0.642285586131705\\
0.670535714285714	0.661417874772546\\
0.694940476190476	0.679543915624362\\
0.719345238095238	0.700447246958358\\
0.74375	0.724546651912552\\
0.768154761904762	0.749211932913228\\
0.792559523809524	0.773470322238319\\
0.816964285714286	0.796705658814421\\
0.841369047619048	0.818033805361769\\
0.86577380952381	0.835994989077727\\
0.890178571428571	0.847547340681586\\
0.914583333333333	0.842506632867716\\
0.938988095238095	0.809108056899455\\
0.963392857142857	0.707378979873861\\
0.987797619047619	0.543329324867795\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=pink, line width=0.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, pink}]
  table[row sep=crcr]{%
0.0360119047619048	4.77048955893622e-17\\
0.0604166666666667	-2.25514051876985e-17\\
0.0848214285714286	0\\
0.109226190476191	1.73472347597681e-18\\
0.133630952380952	0.00349118828922267\\
0.158035714285714	0.0735829918308487\\
0.182440476190476	0.141984056530995\\
0.206845238095238	0.180238476056226\\
0.23125	0.209910841607636\\
0.255654761904762	0.234576842122568\\
0.280059523809524	0.254089027077111\\
0.304464285714286	0.272049524192737\\
0.328869047619048	0.290209059607628\\
0.353273809523809	0.309681599551255\\
0.377678571428571	0.330799060693146\\
0.402083333333333	0.354890470622053\\
0.426488095238095	0.382164685307951\\
0.450892857142857	0.411188301074512\\
0.475297619047619	0.437111301667844\\
0.499702380952381	0.463402875703982\\
0.524107142857143	0.491647277606891\\
0.548511904761905	0.52236792879556\\
0.572916666666667	0.554610282066296\\
0.597321428571429	0.58539938443936\\
0.62172619047619	0.615162033982116\\
0.646130952380952	0.642285589233515\\
0.670535714285714	0.661417894939963\\
0.694940476190476	0.679543954633186\\
0.719345238095238	0.700447302070552\\
0.74375	0.724546721275428\\
0.768154761904762	0.749212016112223\\
0.792559523809524	0.773470419115938\\
0.816964285714286	0.796705771979849\\
0.841369047619048	0.818033944140416\\
0.86577380952381	0.835995159481253\\
0.890178571428571	0.84754755271442\\
0.914583333333333	0.84250689787714\\
0.938988095238095	0.809108360720193\\
0.963392857142857	0.707379279814551\\
0.987797619047619	0.543329471534289\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(a)};
\end{tikzpicture}%

==> Figures/LLACL2DGammanorm20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0.0,
xmax=0.5,
xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x/R$},
ymin=-0.02,
ymax=0.00,
ylabel style={font=\color{white!15!black}},
ylabel={$(\Gamma-\Gamma_{LL})/\Gamma_{0}$},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend image post style={scale=0.8},
legend style={legend cell align=left, align=left, font=\scriptsize},
legend pos=outer north east
]
\addplot [color=olive, dashed, line width=1.0pt, mark size=1.5pt, mark=diamond, mark options={solid, olive}]
  table[row sep=crcr]{%
-0.49	-0.00443507886640593\\
-0.47	-0.00745777638749335\\
-0.45	-0.00903391267983344\\
-0.43	-0.0101286788803439\\
-0.41	-0.0106847444873899\\
-0.39	-0.0113196509821185\\
-0.37	-0.0116474913964535\\
-0.35	-0.0119910232493258\\
-0.33	-0.0122652757692833\\
-0.31	-0.0125119530714997\\
-0.29	-0.0127043373072392\\
-0.27	-0.0128779967366291\\
-0.25	-0.0130333388883044\\
-0.23	-0.013142503361454\\
-0.21	-0.0132481987812206\\
-0.19	-0.0133425377503452\\
-0.17	-0.013427659765888\\
-0.15	-0.0135011552471181\\
-0.13	-0.0135638234081422\\
-0.11	-0.0136143465748793\\
-0.09	-0.013651685035811\\
-0.07	-0.0136753520622324\\
-0.05	-0.0136887725219126\\
-0.03	-0.0136981409000377\\
-0.01	-0.0137067167868712\\
0.01	-0.0137067201416493\\
0.03	-0.0136981540851414\\
0.05	-0.0136887936378206\\
0.07	-0.0136753831188632\\
0.09	-0.0136517275869996\\
0.11	-0.0136143909610092\\
0.13	-0.0135638559049258\\
0.15	-0.0135011876685079\\
0.17	-0.0134276783255848\\
0.19	-0.0133425408144858\\
0.21	-0.0132481920705149\\
0.23	-0.0131424914691506\\
0.25	-0.0130333258043037\\
0.27	-0.0128779791780877\\
0.29	-0.0127043159254498\\
0.31	-0.0125119266254078\\
0.33	-0.0122652416927786\\
0.35	-0.0119909816668177\\
0.37	-0.0116474513029522\\
0.39	-0.0113196116975105\\
0.41	-0.0106847068701721\\
0.43	-0.0101286438203441\\
0.45	-0.00903387906774061\\
0.47	-0.00745774422803916\\
0.49	-0.00443505598915264\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = R/28 = 2 \Delta x$)}

\addplot [color=black, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-0.49	-0.00189149524267488\\
-0.47	-0.0030884008942064\\
-0.45	-0.00342715992850282\\
-0.43	-0.00339724664219436\\
-0.41	-0.0033067946740969\\
-0.39	-0.00323212312260947\\
-0.37	-0.00316479611305511\\
-0.35	-0.00309971710381388\\
-0.33	-0.00303376064596356\\
-0.31	-0.0029691063252569\\
-0.29	-0.00290783521174826\\
-0.27	-0.00285109031006955\\
-0.25	-0.00279908885645324\\
-0.23	-0.00275247769997145\\
-0.21	-0.00271101057952342\\
-0.19	-0.00267437836519347\\
-0.17	-0.00264229233525609\\
-0.15	-0.0026145363231443\\
-0.13	-0.00259091245173052\\
-0.11	-0.0025712254848238\\
-0.09	-0.00255524381259398\\
-0.07	-0.0025428853023536\\
-0.05	-0.00253397769253851\\
-0.03	-0.00252822578794727\\
-0.01	-0.00252543527948218\\
0.01	-0.00252542219514232\\
0.03	-0.002528198498273\\
0.05	-0.00253392318639045\\
0.07	-0.00254283298090838\\
0.09	-0.00255522046276455\\
0.11	-0.0025712119742238\\
0.13	-0.00259092369807812\\
0.15	-0.002614570630986\\
0.17	-0.00264231889650498\\
0.19	-0.00267438570436205\\
0.21	-0.00271101801335572\\
0.23	-0.00275249092787411\\
0.25	-0.00279909982027656\\
0.27	-0.00285109121554011\\
0.29	-0.00290783403411901\\
0.31	-0.00296909569194281\\
0.33	-0.00303373220173479\\
0.35	-0.00309967561074976\\
0.37	-0.00316475829689199\\
0.39	-0.00323208395290144\\
0.41	-0.00330676224805713\\
0.43	-0.00339722478500262\\
0.45	-0.00342714495949609\\
0.47	-0.00308839460770814\\
0.49	-0.00189149764728958\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = R/28 = 4 \Delta x$)}

%\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(c)};
\end{tikzpicture}%

==> Figures/LLACL2duy20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0.0,
xmax=0.5,
xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x/R$},
ymin=-0.002,
ymax=0.0005,
ytick={-0.002, -0.0015,..., 0.0005},
ylabel style={font=\color{white!15!black}},
ylabel={$(u^c_y - u^c_{yLL})/U_z$},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=olive, dashed, line width=1.0pt, mark size=1.5pt, mark=diamond, mark options={solid, olive}]
  table[row sep=crcr]{%
-0.49	-0.000527432278229184\\
-0.47	-0.000252560377386871\\
-0.45	-0.000279768197336897\\
-0.43	-0.000483907229174761\\
-0.41	-0.000648193299741584\\
-0.39	-0.000823823647044267\\
-0.37	-0.000923066681447739\\
-0.35	-0.00101898447629247\\
-0.33	-0.00109094916994872\\
-0.31	-0.00115188964171492\\
-0.29	-0.00119874342827684\\
-0.27	-0.00124004291095235\\
-0.25	-0.00127519761462496\\
-0.23	-0.0013000254732498\\
-0.21	-0.0013235723299468\\
-0.19	-0.00134367805560848\\
-0.17	-0.00136126506797021\\
-0.15	-0.00137632324179219\\
-0.13	-0.00138896093813202\\
-0.11	-0.00139870617757521\\
-0.09	-0.00140594068343628\\
-0.07	-0.00141090175120697\\
-0.05	-0.00141389571297143\\
-0.03	-0.00141571490872847\\
-0.01	-0.00141716265906225\\
0.01	-0.00141716402892953\\
0.03	-0.00141571685940481\\
0.05	-0.00141389812140897\\
0.07	-0.00141090549660821\\
0.09	-0.00140594566775464\\
0.11	-0.00139871090298554\\
0.13	-0.00138896469420273\\
0.15	-0.00137632662304337\\
0.17	-0.00136126700796181\\
0.19	-0.00134367830567811\\
0.21	-0.00132357174169295\\
0.23	-0.00130002449415838\\
0.25	-0.00127519504595059\\
0.27	-0.00124004112118318\\
0.29	-0.00119874100982394\\
0.31	-0.00115188559994912\\
0.33	-0.00109094351657467\\
0.35	-0.00101897806369091\\
0.37	-0.000923060183014753\\
0.39	-0.000823816105075384\\
0.41	-0.000648186047816912\\
0.43	-0.000483901011798328\\
0.45	-0.000279762549240517\\
0.47	-0.00025255533795332\\
0.49	-0.000527428814431755\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = R/28 = 2 \Delta x$)}

\addplot [color=black, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-0.49	-0.000221916735371974\\
-0.47	0.000309313061101435\\
-0.45	0.000430305176602301\\
-0.43	0.000355075252081435\\
-0.41	0.000240053064902816\\
-0.39	0.000139170007239335\\
-0.37	6.17972934612646e-05\\
-0.35	2.81162093073231e-06\\
-0.33	-4.15472784554179e-05\\
-0.31	-7.52424502827205e-05\\
-0.29	-0.000101173994076841\\
-0.27	-0.00012134518783485\\
-0.25	-0.000137200009651964\\
-0.23	-0.000149726106862001\\
-0.21	-0.000159735895131199\\
-0.19	-0.000167765193323979\\
-0.17	-0.000174186914015113\\
-0.15	-0.000179358613345691\\
-0.13	-0.000183430568036321\\
-0.11	-0.000186701721692415\\
-0.09	-0.000189292621699779\\
-0.07	-0.000191288912918169\\
-0.05	-0.000192762701600624\\
-0.03	-0.000193748983756768\\
-0.01	-0.000194251793500553\\
0.01	-0.000194248591923525\\
0.03	-0.00019373857675601\\
0.05	-0.00019274880530817\\
0.07	-0.000191275855506306\\
0.09	-0.000189282066441337\\
0.11	-0.000186697479318747\\
0.13	-0.00018343238526513\\
0.15	-0.000179366122183167\\
0.17	-0.000174198001377412\\
0.19	-0.000167770131997411\\
0.21	-0.000159743022870855\\
0.23	-0.000149730472580385\\
0.25	-0.000137201847418791\\
0.27	-0.000121342438737182\\
0.29	-0.000101167437060536\\
0.31	-7.52394700173145e-05\\
0.33	-4.15369102478649e-05\\
0.35	2.81784269478419e-06\\
0.37	6.18015027537486e-05\\
0.39	0.000139173821861113\\
0.41	0.000240057991871885\\
0.43	0.000355076423856272\\
0.45	0.000430307901993582\\
0.47	0.000309317601410786\\
0.49	-0.000221916989775556\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = R/28 = 4 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(a)};
\end{tikzpicture}%

==> Figures/LLACL2duz20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0.0,
xmax=0.5,
xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x/R$},
ymin=-0.008,
ymax=0.000,
ylabel style={font=\color{white!15!black}},
ylabel={$(u^c_z - u^c_{zLL})/U_z$},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=olive, dashed, line width=1.0pt, mark size=1.5pt, mark=diamond, mark options={solid, olive}]
  table[row sep=crcr]{%
-0.49	-0.00110789556054813\\
-0.47	-0.00588917766356101\\
-0.45	-0.00732200879067757\\
-0.43	-0.00714266278781595\\
-0.41	-0.00666584929034209\\
-0.39	-0.00619565208362616\\
-0.37	-0.00589610011766095\\
-0.35	-0.00563382729432971\\
-0.33	-0.0054528983504547\\
-0.31	-0.00531409683540252\\
-0.29	-0.00520977754818697\\
-0.27	-0.00512202364116332\\
-0.25	-0.00505485587570875\\
-0.23	-0.00500653317880684\\
-0.21	-0.00496307260806483\\
-0.19	-0.00493006582928845\\
-0.17	-0.00490383827801411\\
-0.15	-0.00488201394616916\\
-0.13	-0.00486469033042647\\
-0.11	-0.00485349445215422\\
-0.09	-0.00484495935685403\\
-0.07	-0.00483711397823972\\
-0.05	-0.0048314588145576\\
-0.03	-0.00482922034136446\\
-0.01	-0.00482862203097778\\
0.01	-0.00482861680248892\\
0.03	-0.00482922130549746\\
0.05	-0.00483146484267505\\
0.07	-0.00483712157182548\\
0.09	-0.00484497068499323\\
0.11	-0.0048535092390164\\
0.13	-0.00486469930040145\\
0.15	-0.00488202519048719\\
0.17	-0.00490384468831384\\
0.19	-0.00493006732763379\\
0.21	-0.00496306958037518\\
0.23	-0.00500652741554619\\
0.25	-0.00505485887373147\\
0.27	-0.0051220172839006\\
0.29	-0.00520977130001077\\
0.31	-0.00531409567839669\\
0.33	-0.00545289963900564\\
0.35	-0.00563382581320371\\
0.37	-0.00589610064910995\\
0.39	-0.00619565993252202\\
0.41	-0.00666585697266053\\
0.43	-0.0071426665403248\\
0.45	-0.00732201041196501\\
0.47	-0.00588917690614577\\
0.49	-0.00110789421635005\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = R/28 = 2 \Delta x$)}

\addplot [color=black, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-0.49	-0.000462210451076417\\
-0.47	-0.00501988164939204\\
-0.45	-0.00614332384683569\\
-0.43	-0.00564706677840976\\
-0.41	-0.00483462849824723\\
-0.39	-0.00412483875979797\\
-0.37	-0.00356945304440692\\
-0.35	-0.00313181162287079\\
-0.33	-0.0027853618439363\\
-0.31	-0.00250745671330832\\
-0.29	-0.00228196023791138\\
-0.27	-0.0020974048489476\\
-0.25	-0.00194490419372795\\
-0.23	-0.00181886820285382\\
-0.21	-0.00171391991289493\\
-0.19	-0.00162635993535798\\
-0.17	-0.00155354146068709\\
-0.15	-0.0014929528861245\\
-0.13	-0.00144345475555485\\
-0.11	-0.00140297272176793\\
-0.09	-0.00137051495813256\\
-0.07	-0.00134545883989967\\
-0.05	-0.00132717731451426\\
-0.03	-0.0013151537367927\\
-0.01	-0.00130916713858953\\
0.01	-0.00130917411721521\\
0.03	-0.00131519166532468\\
0.05	-0.00132720988920609\\
0.07	-0.00134548834053305\\
0.09	-0.00137055775208417\\
0.11	-0.00140298579407594\\
0.13	-0.00144345461649109\\
0.15	-0.00149294014976975\\
0.17	-0.00155349855793396\\
0.19	-0.00162633633455889\\
0.21	-0.00171388269618389\\
0.23	-0.00181885408730043\\
0.25	-0.00194490365001165\\
0.27	-0.00209742297019722\\
0.29	-0.00228200011501134\\
0.31	-0.00250746473322438\\
0.33	-0.0027853982810756\\
0.35	-0.00313180904286758\\
0.37	-0.00356944154018757\\
0.39	-0.0041248234209087\\
0.41	-0.00483462684688551\\
0.43	-0.00564705222320294\\
0.45	-0.00614332588137623\\
0.47	-0.00501990369063376\\
0.49	-0.000462211276036628\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = R/28 = 4 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(b)};
\end{tikzpicture}%

==> Figures/LLACL4DGammanorm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0.0,
xmax=0.5,
xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x/R$},
ymin=-0.003,
ymax=0.001,
ylabel style={font=\color{white!15!black}},
ylabel={$(\Gamma-\Gamma_{LL})/\Gamma_{0}$},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend image post style={scale=0.8},
legend style={legend cell align=left, align=left, font=\scriptsize},
legend pos=outer north east
]

\addplot [color=blue, dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	-0.00105131804018723\\
-0.47	-0.00183034548910408\\
-0.45	-0.00231144536679596\\
-0.43	-0.00254997023813998\\
-0.41	-0.0026109445911658\\
-0.39	-0.00259787207988958\\
-0.37	-0.00255035866586561\\
-0.35	-0.00249954335409196\\
-0.33	-0.00245430016825608\\
-0.31	-0.00241389612303618\\
-0.29	-0.0023783805186105\\
-0.27	-0.00234637518266377\\
-0.25	-0.00231647894012324\\
-0.23	-0.00228744691220969\\
-0.21	-0.00226168826322852\\
-0.19	-0.00223835001506156\\
-0.17	-0.00221761592850523\\
-0.15	-0.0021995087123269\\
-0.13	-0.00218404049192751\\
-0.11	-0.00217120584061992\\
-0.09	-0.00216084201068107\\
-0.07	-0.00215279126143699\\
-0.05	-0.00214695131646091\\
-0.03	-0.00214317795840076\\
-0.01	-0.00214122522568505\\
0.01	-0.0021412224155396\\
0.03	-0.00214316346009848\\
0.05	-0.00214693638539897\\
0.07	-0.00215278145735694\\
0.09	-0.0021608336833875\\
0.11	-0.00217119582946788\\
0.13	-0.0021840303429095\\
0.15	-0.00219950347128915\\
0.17	-0.00221761816318823\\
0.19	-0.00223835276821621\\
0.21	-0.00226169242955761\\
0.23	-0.00228746321360867\\
0.25	-0.00231650550244474\\
0.27	-0.00234640975706863\\
0.29	-0.00237841792598506\\
0.31	-0.00241392905020203\\
0.33	-0.00245433009816477\\
0.35	-0.00249957634406743\\
0.37	-0.00255039156046446\\
0.39	-0.00259789817445719\\
0.41	-0.00261095936164176\\
0.43	-0.00254997882128237\\
0.45	-0.00231145259217861\\
0.47	-0.0018303497851517\\
0.49	-0.00105131695543779\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	-0.00105066381928527\\
-0.47	-0.00182943455613416\\
-0.45	-0.00231030471118211\\
-0.43	-0.00254870343618013\\
-0.41	-0.002609746227612\\
-0.39	-0.00259693027281361\\
-0.37	-0.00254971586433563\\
-0.35	-0.00249914399652194\\
-0.33	-0.00245405385857221\\
-0.31	-0.00241374796152217\\
-0.29	-0.00237829013175848\\
-0.27	-0.00234631273409385\\
-0.25	-0.00231642971656732\\
-0.23	-0.00228738021124369\\
-0.21	-0.00226160696535648\\
-0.19	-0.00223826399563166\\
-0.17	-0.00221752919282924\\
-0.15	-0.00219942208899493\\
-0.13	-0.00218395950987354\\
-0.11	-0.00217112797996798\\
-0.09	-0.00216076769141701\\
-0.07	-0.00215272287690105\\
-0.05	-0.00214689061386894\\
-0.03	-0.00214312798854876\\
-0.01	-0.00214118917976311\\
0.01	-0.00214119946536548\\
0.03	-0.00214315212992058\\
0.05	-0.00214692660942699\\
0.07	-0.00215277093202689\\
0.09	-0.00216082286246556\\
0.11	-0.00217118762861399\\
0.13	-0.00218402803302555\\
0.15	-0.00219949593362117\\
0.17	-0.00221760747942616\\
0.19	-0.00223834004780219\\
0.21	-0.00226167488503955\\
0.23	-0.00228743599817071\\
0.25	-0.0023164627413147\\
0.27	-0.00234634034951852\\
0.29	-0.00237831209531307\\
0.31	-0.00241376612649211\\
0.33	-0.00245407270389085\\
0.35	-0.00249916626014746\\
0.37	-0.00254973514409661\\
0.39	-0.00259694759809524\\
0.41	-0.00260976359422792\\
0.43	-0.00254871822113853\\
0.45	-0.00231031491982687\\
0.47	-0.00182944143753586\\
0.49	-0.00105066822782984\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.75pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	-0.000270557534685609\\
-0.47	-0.000503034345189101\\
-0.45	-0.000658376776003593\\
-0.43	-0.000763892038623358\\
-0.41	-0.00083407322076413\\
-0.39	-0.000874279215993478\\
-0.37	-0.000884826361396641\\
-0.35	-0.000868276973732917\\
-0.33	-0.00082665121232467\\
-0.31	-0.000769596256238715\\
-0.29	-0.000709572556463898\\
-0.27	-0.000657511059235701\\
-0.25	-0.000618010048318308\\
-0.23	-0.000580887316129589\\
-0.21	-0.000549320733785143\\
-0.19	-0.000519671366358961\\
-0.17	-0.000490018365535585\\
-0.15	-0.000461743173356583\\
-0.13	-0.000437130500924213\\
-0.11	-0.000418685924033356\\
-0.09	-0.00040653317665859\\
-0.07	-0.000400281997810326\\
-0.05	-0.000397446301897855\\
-0.03	-0.000394048621221726\\
-0.01	-0.00038747825682856\\
0.01	-0.000387467401005099\\
0.03	-0.000394016381477522\\
0.05	-0.000397404270956078\\
0.07	-0.000400239105536293\\
0.09	-0.000406490654475182\\
0.11	-0.000418659006625335\\
0.13	-0.000437127501300192\\
0.15	-0.00046176803227678\\
0.17	-0.000490079555280515\\
0.19	-0.000519755300517602\\
0.21	-0.000549411897394155\\
0.23	-0.000580990776040631\\
0.25	-0.000618137518823694\\
0.27	-0.000657664903010346\\
0.29	-0.000709761221422531\\
0.31	-0.000769799261558606\\
0.33	-0.000826861370495372\\
0.35	-0.000868496013394438\\
0.37	-0.000885052467653526\\
0.39	-0.000874494550999113\\
0.41	-0.000834253644938044\\
0.43	-0.000764027258919691\\
0.45	-0.000658464832856226\\
0.47	-0.000503068771766797\\
0.49	-0.000270543100802148\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=pink, line width=0.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, pink}]
  table[row sep=crcr]{%
-0.49	-0.000270376805453634\\
-0.47	-0.000502743474695125\\
-0.45	-0.000658010553653691\\
-0.43	-0.000763477994139431\\
-0.41	-0.000833636340222161\\
-0.39	-0.000873837029149584\\
-0.37	-0.000884434603616721\\
-0.35	-0.000868036336730954\\
-0.33	-0.000826578113798696\\
-0.31	-0.00076967406323483\\
-0.29	-0.000709754922091891\\
-0.27	-0.000657747160683649\\
-0.25	-0.000618285193668252\\
-0.23	-0.000581148151603611\\
-0.21	-0.000549502525209119\\
-0.19	-0.000519729800660934\\
-0.17	-0.000489931917299664\\
-0.15	-0.000461530883138564\\
-0.13	-0.000436845576634252\\
-0.11	-0.000418378699567386\\
-0.09	-0.000406271563200641\\
-0.07	-0.000400124402774296\\
-0.05	-0.000397391935533812\\
-0.03	-0.00039406061386971\\
-0.01	-0.000387525724112547\\
0.01	-0.000387585601005012\\
0.03	-0.000394214360377439\\
0.05	-0.000397637340746046\\
0.07	-0.000400463531010304\\
0.09	-0.000406662963079074\\
0.11	-0.000418745296735243\\
0.13	-0.000437165203414119\\
0.15	-0.000461822708314776\\
0.17	-0.000490150074776583\\
0.19	-0.000519847778657598\\
0.21	-0.000549539710634132\\
0.23	-0.000581149778000683\\
0.25	-0.000618281745023688\\
0.27	-0.000657732103350353\\
0.29	-0.000709732341498527\\
0.31	-0.000769634963910639\\
0.33	-0.000826521379313399\\
0.35	-0.000867987778170454\\
0.37	-0.000884407830277623\\
0.39	-0.000873820441543159\\
0.41	-0.000833608450190075\\
0.43	-0.000763453669241782\\
0.45	-0.000658000680142378\\
0.47	-0.000502734476410787\\
0.49	-0.00027036191838213\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(f)};
\end{tikzpicture}%


==> Figures/LLACL4Gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0.0,
xmax=0.5,
xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x/R$},
ymin=0.02,
ymax=0.05,
%ytick={0.01, 0.02, 0.03, 0.04, 0.05},
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma/(R U_z)$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend image post style={scale=0.8},
legend style={legend cell align=left, align=left, font=\scriptsize, row sep=-0.1cm},
legend pos=south west
]
\addplot [color=gray, line width=1.0pt, mark size=1.5pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.49	0.021085411690138\\
-0.47	0.0283029863148513\\
-0.45	0.0323965179766576\\
-0.43	0.0351004433104566\\
-0.41	0.0370319783395984\\
-0.39	0.0384810035500162\\
-0.37	0.039605522004944\\
-0.35	0.0405001954223245\\
-0.33	0.0412256062423345\\
-0.31	0.0418224718196333\\
-0.29	0.0423192136272753\\
-0.27	0.0427362764776541\\
-0.25	0.043088730136613\\
-0.23	0.0433879060358545\\
-0.21	0.0436424644066526\\
-0.19	0.0438591110659145\\
-0.17	0.0440430910415767\\
-0.15	0.0441985356806217\\
-0.13	0.0443287109395114\\
-0.11	0.0444361973697492\\
-0.09	0.0445230217727025\\
-0.07	0.0445907538449183\\
-0.05	0.0446405768176967\\
-0.03	0.0446733382132682\\
-0.01	0.0446895848558835\\
0.01	0.0446895848558834\\
0.03	0.0446733382132681\\
0.05	0.0446405768176968\\
0.0700000000000001	0.0445907538449184\\
0.09	0.0445230217727027\\
0.11	0.0444361973697492\\
0.13	0.0443287109395113\\
0.15	0.0441985356806216\\
0.17	0.0440430910415767\\
0.19	0.0438591110659148\\
0.21	0.0436424644066528\\
0.23	0.0433879060358545\\
0.25	0.0430887301366129\\
0.27	0.042736276477654\\
0.29	0.0423192136272751\\
0.31	0.0418224718196331\\
0.33	0.0412256062423346\\
0.35	0.0405001954223247\\
0.37	0.039605522004944\\
0.39	0.0384810035500162\\
0.41	0.0370319783395983\\
0.43	0.0351004433104565\\
0.45	0.0323965179766576\\
0.47	0.0283029863148514\\
0.49	0.021085411690138\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	0.0210328457881224\\
-0.47	0.0282114690403853\\
-0.45	0.0322809457083041\\
-0.43	0.0349729447985345\\
-0.41	0.0369014311100247\\
-0.39	0.0383511099460064\\
-0.37	0.0394780040716356\\
-0.35	0.0403752182546051\\
-0.33	0.0411028912339072\\
-0.31	0.0417017770134672\\
-0.29	0.0422002946013307\\
-0.27	0.042618957718507\\
-0.25	0.0429729061895931\\
-0.23	0.0432735336902305\\
-0.21	0.0435293799934778\\
-0.19	0.0437471935651482\\
-0.17	0.0439322102451383\\
-0.15	0.0440885602449923\\
-0.13	0.0442195089149021\\
-0.11	0.0443276370777054\\
-0.09	0.0444149796721557\\
-0.07	0.0444831142818337\\
-0.05	0.044533229251861\\
-0.03	0.0445661793153355\\
-0.01	0.0445825235945866\\
0.01	0.0445825237350938\\
0.03	0.0445661800402505\\
0.05	0.0445332299984141\\
0.07	0.0444831147720378\\
0.09	0.0444149800885205\\
0.11	0.044327637578263\\
0.13	0.0442195094223529\\
0.15	0.0440885605070441\\
0.17	0.0439322101334042\\
0.19	0.0437471934274907\\
0.21	0.0435293797851615\\
0.23	0.0432735328751605\\
0.25	0.042972904861477\\
0.27	0.0426189559897867\\
0.29	0.0422002927309618\\
0.31	0.0417017753671087\\
0.33	0.0411028897374118\\
0.35	0.0403752166051065\\
0.37	0.0394780024269057\\
0.39	0.038351108641278\\
0.41	0.0369014303715008\\
0.43	0.0349729443693773\\
0.45	0.032280945347035\\
0.47	0.028211468825583\\
0.49	0.0210328458423599\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	0.0210328784991675\\
-0.47	0.0282115145870338\\
-0.45	0.0322810027410848\\
-0.43	0.0349730081386325\\
-0.41	0.0369014910282024\\
-0.39	0.0383511570363602\\
-0.37	0.0394780362117121\\
-0.35	0.0403752382224836\\
-0.33	0.0411029035493914\\
-0.31	0.0417017844215429\\
-0.29	0.0422002991206733\\
-0.27	0.0426189608409355\\
-0.25	0.0429729086507709\\
-0.23	0.0432735370252788\\
-0.21	0.0435293840583714\\
-0.19	0.0437471978661197\\
-0.17	0.0439322145819221\\
-0.15	0.0440885645761589\\
-0.13	0.0442195129640048\\
-0.11	0.044327640970738\\
-0.09	0.0444149833881189\\
-0.07	0.0444831177010605\\
-0.05	0.0445332322869906\\
-0.03	0.0445661818138281\\
-0.01	0.0445825253968827\\
0.01	0.0445825248826025\\
0.03	0.0445661806067594\\
0.05	0.0445332304872127\\
0.07	0.0444831152983043\\
0.09	0.0444149806295666\\
0.11	0.0443276379883057\\
0.13	0.0442195095378471\\
0.15	0.0440885608839275\\
0.17	0.0439322106675923\\
0.19	0.0437471940635114\\
0.21	0.0435293806623874\\
0.23	0.0432735342359324\\
0.25	0.0429729069995335\\
0.27	0.0426189594601642\\
0.29	0.0422002980224954\\
0.31	0.0417017835132942\\
0.33	0.0411029026071255\\
0.35	0.0403752371093025\\
0.37	0.0394780352477241\\
0.39	0.0383511561700961\\
0.41	0.0369014901598715\\
0.43	0.0349730073993845\\
0.45	0.0322810022306526\\
0.47	0.0282115142429638\\
0.49	0.0210328782787403\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.75pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	0.0210718838134021\\
-0.47	0.0282778345975889\\
-0.45	0.0323635991378535\\
-0.43	0.0350622487085209\\
-0.41	0.0369902746785553\\
-0.39	0.0384372895892114\\
-0.37	0.0395612806868689\\
-0.35	0.0404567815736327\\
-0.33	0.0411842736817134\\
-0.31	0.0417839920068168\\
-0.29	0.0422837349994479\\
-0.27	0.0427034009246884\\
-0.25	0.0430578296341934\\
-0.23	0.0433588616700446\\
-0.21	0.0436149983699601\\
-0.19	0.0438331274975935\\
-0.17	0.044018590123297\\
-0.15	0.0441754485219511\\
-0.13	0.0443068544144626\\
-0.11	0.0444152630735451\\
-0.09	0.0445026951138672\\
-0.07	0.0445707397450254\\
-0.05	0.0446207045025995\\
-0.03	0.0446536357822048\\
-0.01	0.0446702109430398\\
0.01	0.0446702114858309\\
0.03	0.0446536373941919\\
0.05	0.0446207066041466\\
0.07	0.0445707418896392\\
0.09	0.0445026972399765\\
0.11	0.0444152644194155\\
0.13	0.0443068545644437\\
0.15	0.044175447279005\\
0.17	0.0440185870638098\\
0.19	0.0438331233008858\\
0.21	0.0436149938117798\\
0.23	0.043358856497049\\
0.25	0.0430578232606681\\
0.27	0.0427033932324996\\
0.29	0.0422837255661998\\
0.31	0.0417839818565506\\
0.33	0.0411842631738049\\
0.35	0.0404567706216498\\
0.37	0.0395612693815561\\
0.39	0.0384372788224611\\
0.41	0.0369902656573465\\
0.43	0.035062241947506\\
0.45	0.0323635947350109\\
0.47	0.0282778328762601\\
0.49	0.0210718845350963\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=pink, line width=0.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, pink}]
  table[row sep=crcr]{%
-0.49	0.0210718928498637\\
-0.47	0.0282778491411136\\
-0.45	0.032363617448971\\
-0.43	0.0350622694107451\\
-0.41	0.0369902965225824\\
-0.39	0.0384373116985536\\
-0.37	0.0395613002747579\\
-0.35	0.0404567936054828\\
-0.33	0.0411842773366397\\
-0.31	0.041783988116467\\
-0.29	0.0422837258811665\\
-0.27	0.042703389119616\\
-0.25	0.0430578158769259\\
-0.23	0.0433588486282709\\
-0.21	0.0436149892803889\\
-0.19	0.0438331245758784\\
-0.17	0.0440185944457088\\
-0.15	0.044175459136462\\
-0.13	0.0443068686606771\\
-0.11	0.0444152784347684\\
-0.09	0.0445027081945401\\
-0.07	0.0445707476247772\\
-0.05	0.0446207072209177\\
-0.03	0.0446536351825724\\
-0.01	0.0446702085696756\\
0.01	0.0446702055758309\\
0.03	0.0446536274952469\\
0.05	0.0446206949506571\\
0.07	0.0445707306683655\\
0.09	0.0445026886245463\\
0.11	0.04441526010491\\
0.13	0.044306852679338\\
0.15	0.0441754445452031\\
0.17	0.044018583537835\\
0.19	0.0438331186769788\\
0.21	0.0436149874211178\\
0.23	0.043358848546951\\
0.25	0.0430578160493581\\
0.27	0.0427033898724826\\
0.29	0.042283727010196\\
0.31	0.041783990071433\\
0.33	0.041184280173364\\
0.35	0.040456796033411\\
0.37	0.0395613016134249\\
0.39	0.0384373125279339\\
0.41	0.0369902979170839\\
0.43	0.0350622706269899\\
0.45	0.0323636179426466\\
0.47	0.0282778495910279\\
0.49	0.0210718935942173\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(e)};
\end{tikzpicture}%


==> Figures/LLACL4duy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0.0,
xmax=0.5,
xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x/R$},
ymin=-0.0003,
ymax=0.0003,
ytick={-0.0003, -0.0002,..., 0.0003},
ylabel style={font=\color{white!15!black}},
ylabel={$(u^c_y - u^c_{yLL})/U_z$},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	-5.29419162967754e-05\\
-0.47	0.00011795767235237\\
-0.45	0.000184026841509033\\
-0.43	0.000184575346838738\\
-0.41	0.000148169769478131\\
-0.39	9.50960791896924e-05\\
-0.37	4.30810375968843e-05\\
-0.35	-2.27234608367669e-06\\
-0.33	-3.96011641013681e-05\\
-0.31	-6.92648238669949e-05\\
-0.29	-9.27527031104186e-05\\
-0.27	-0.000111279763455183\\
-0.25	-0.000125544768883396\\
-0.23	-0.000136634537486309\\
-0.21	-0.000145666852434695\\
-0.19	-0.000152824683641927\\
-0.17	-0.000158552109892969\\
-0.15	-0.000163122821834165\\
-0.13	-0.000166783743641478\\
-0.11	-0.00016972351184898\\
-0.09	-0.000172055873451333\\
-0.07	-0.000173831360749006\\
-0.05	-0.000175129682604747\\
-0.03	-0.000175994104922108\\
-0.01	-0.000176409923300119\\
0.01	-0.000176408849771825\\
0.03	-0.000175992061903663\\
0.05	-0.000175125628559696\\
0.07	-0.00017382625010455\\
0.09	-0.000172053018548751\\
0.11	-0.000169721989123049\\
0.13	-0.000166777383913366\\
0.15	-0.000163123565885638\\
0.17	-0.000158550137978837\\
0.19	-0.000152821876465932\\
0.21	-0.00014566663000054\\
0.23	-0.000136636175681451\\
0.25	-0.000125547632431389\\
0.27	-0.000111285635842364\\
0.29	-9.27593107680792e-05\\
0.31	-6.9272492701427e-05\\
0.33	-3.96077598368086e-05\\
0.35	-2.2766694795541e-06\\
0.37	4.30735774069393e-05\\
0.39	9.50927065839699e-05\\
0.41	0.00014816712371845\\
0.43	0.000184572276534394\\
0.45	0.000184024642204565\\
0.47	0.000117956947652542\\
0.49	-5.29416129213117e-05\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	-5.30955347055745e-05\\
-0.47	0.000117758863719564\\
-0.45	0.000183887762186134\\
-0.43	0.000184520398186935\\
-0.41	0.000148186558252633\\
-0.39	9.51472672221926e-05\\
-0.37	4.31342242548857e-05\\
-0.35	-2.23268125197629e-06\\
-0.33	-3.95762912178688e-05\\
-0.31	-6.92511837683922e-05\\
-0.29	-9.27456709109188e-05\\
-0.27	-0.000111278708687285\\
-0.25	-0.000125548166828596\\
-0.23	-0.00013663299865781\\
-0.21	-0.000145660779892996\\
-0.19	-0.000152815073551728\\
-0.17	-0.000158542679435769\\
-0.15	-0.000163115769410666\\
-0.13	-0.00016677366232758\\
-0.11	-0.000169715952023683\\
-0.09	-0.000172047171475131\\
-0.07	-0.000173821874161307\\
-0.05	-0.000175121735106847\\
-0.03	-0.000175988784359909\\
-0.01	-0.000176406002623621\\
0.01	-0.000176406402445928\\
0.03	-0.000175991589337562\\
0.05	-0.000175126862297797\\
0.07	-0.000173829353833848\\
0.09	-0.00017205714157955\\
0.11	-0.000169727325496749\\
0.13	-0.000166785969611467\\
0.15	-0.000163129085918739\\
0.17	-0.000158555760510735\\
0.19	-0.000152828412765132\\
0.21	-0.000145673498050142\\
0.23	-0.000136643004322451\\
0.25	-0.000125553425411391\\
0.27	-0.000111283431846364\\
0.29	-9.27492453479811e-05\\
0.31	-6.92542674024244e-05\\
0.33	-3.9580032718211e-05\\
0.35	-2.23671821395627e-06\\
0.37	4.31303877933414e-05\\
0.39	9.51436150381652e-05\\
0.41	0.00014818295621135\\
0.43	0.000184516891288691\\
0.45	0.000183885208245166\\
0.47	0.000117756764045643\\
0.49	-5.30974326501121e-05\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.75pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	7.35742606549211e-05\\
-0.47	0.000113318122865372\\
-0.45	0.000134796937340434\\
-0.43	0.000147474560341837\\
-0.41	0.000150336607533233\\
-0.39	0.000145239788793598\\
-0.37	0.000135833475021982\\
-0.35	0.000124711260130621\\
-0.33	0.000113879874353531\\
-0.31	0.000103971277754408\\
-0.29	9.47739438991804e-05\\
-0.27	8.54265393105159e-05\\
-0.25	7.52338577393041e-05\\
-0.23	6.68189413994894e-05\\
-0.21	5.93952333822062e-05\\
-0.19	5.34508538038714e-05\\
-0.17	4.93399435524296e-05\\
-0.15	4.67470133892374e-05\\
-0.13	4.48697155148205e-05\\
-0.11	4.3031638815319e-05\\
-0.09	4.10271911446686e-05\\
-0.07	3.89150473512935e-05\\
-0.05	3.70632569944504e-05\\
-0.03	3.60668405875904e-05\\
-0.01	3.67766880060814e-05\\
0.01	3.67773364248723e-05\\
0.03	3.60711576476366e-05\\
0.05	3.70651795557064e-05\\
0.07	3.89147331440499e-05\\
0.09	4.10262186598502e-05\\
0.11	4.30265538404508e-05\\
0.13	4.48589628644323e-05\\
0.15	4.67366674036622e-05\\
0.17	4.93264522864641e-05\\
0.19	5.34372998495652e-05\\
0.21	5.93836733691587e-05\\
0.23	6.68052884605502e-05\\
0.25	7.52134167496116e-05\\
0.27	8.5403848261334e-05\\
0.29	9.47490118143185e-05\\
0.31	0.000103944632215573\\
0.33	0.000113850550193889\\
0.35	0.000124679323026046\\
0.37	0.000135801363714043\\
0.39	0.000145206417743467\\
0.41	0.00015030700016095\\
0.43	0.000147451729646191\\
0.45	0.000134782011738166\\
0.47	0.000113311001960548\\
0.49	7.3574620553879e-05\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=pink, line width=0.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, pink}]
  table[row sep=crcr]{%
-0.49	7.35549732965163e-05\\
-0.47	0.000113294111640974\\
-0.45	0.000134763907516634\\
-0.43	0.000147433975771237\\
-0.41	0.000150291469689631\\
-0.39	0.000145193980759795\\
-0.37	0.000135805898036086\\
-0.35	0.000124692733517524\\
-0.33	0.00011387355508263\\
-0.31	0.000103970294601005\\
-0.29	9.47688760888805e-05\\
-0.27	8.54168407930164e-05\\
-0.25	7.52374911419072e-05\\
-0.23	6.6838653614492e-05\\
-0.21	5.94208948258047e-05\\
-0.19	5.34725561736719e-05\\
-0.17	4.93536826666301e-05\\
-0.15	4.67502009493352e-05\\
-0.13	4.48658088784207e-05\\
-0.11	4.30388990670175e-05\\
-0.09	4.1050489251869e-05\\
-0.07	3.8955696982694e-05\\
-0.05	3.71182737622516e-05\\
-0.03	3.61078350681922e-05\\
-0.01	3.67650243038795e-05\\
0.01	3.67601424134736e-05\\
0.03	3.6083903562939e-05\\
0.05	3.70796489014037e-05\\
0.07	3.89047667337522e-05\\
0.09	4.09900180421488e-05\\
0.11	4.29781275878525e-05\\
0.13	4.48153178367328e-05\\
0.15	4.67055597050611e-05\\
0.17	4.93214942833622e-05\\
0.19	5.34567373742662e-05\\
0.21	5.94162942774597e-05\\
0.23	6.68385806606511e-05\\
0.25	7.52382951362124e-05\\
0.27	8.54176408854358e-05\\
0.29	9.47680605856219e-05\\
0.31	0.000103971712217175\\
0.33	0.000113881476592689\\
0.35	0.000124699456773444\\
0.37	0.000135804299216141\\
0.39	0.000145202692018065\\
0.41	0.000150297128825951\\
0.43	0.000147436850406489\\
0.45	0.000134767094801667\\
0.47	0.000113297453174843\\
0.49	7.35568424786864e-05\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(b)};
\end{tikzpicture}%


==> Figures/LLACL4duz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0.0,
xmax=0.5,
xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x/R$},
ymin=-0.004,
ymax=0.000,
ylabel style={font=\color{white!15!black}},
ylabel={$(u^c_z - u^c_{zLL})/U_z$},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	-0.00067325725271139\\
-0.47	-0.00256562150286466\\
-0.45	-0.00348833696437834\\
-0.43	-0.00373373931753196\\
-0.41	-0.00356392834863284\\
-0.39	-0.00321460458652334\\
-0.37	-0.0028376316369032\\
-0.35	-0.00249957001984791\\
-0.33	-0.00221786610226105\\
-0.31	-0.00198948479914685\\
-0.29	-0.00180507815533415\\
-0.27	-0.00165558834443891\\
-0.25	-0.00153517594778008\\
-0.23	-0.00143573804345365\\
-0.21	-0.001352640842611\\
-0.19	-0.00128385112971663\\
-0.17	-0.00122674826651004\\
-0.15	-0.00117958537718987\\
-0.13	-0.00114082792196302\\
-0.11	-0.00110928261886667\\
-0.09	-0.00108406919481763\\
-0.07	-0.00106470950727056\\
-0.05	-0.00105059890728942\\
-0.03	-0.00104131995472156\\
-0.01	-0.00103671747774137\\
0.01	-0.00103672139520661\\
0.03	-0.00104131825821019\\
0.05	-0.00105060938104229\\
0.07	-0.00106473172991417\\
0.09	-0.00108407875730721\\
0.11	-0.00110928214838568\\
0.13	-0.00114085762327432\\
0.15	-0.00117957547303127\\
0.17	-0.00122676285682455\\
0.19	-0.00128387147074105\\
0.21	-0.0013526464032444\\
0.23	-0.00143574408694302\\
0.25	-0.00153518458164437\\
0.27	-0.00165558615346251\\
0.29	-0.00180507420134346\\
0.31	-0.0019894697294156\\
0.33	-0.00221785476217995\\
0.35	-0.00249957597153316\\
0.37	-0.00283761788145043\\
0.39	-0.00321460960662501\\
0.41	-0.0035639265914239\\
0.43	-0.0037337287248278\\
0.45	-0.00348833046308694\\
0.47	-0.00256562128238291\\
0.49	-0.00067325805645313\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	-0.000673255863334221\\
-0.47	-0.00256562633050184\\
-0.45	-0.00348833582367369\\
-0.43	-0.00373372838495967\\
-0.41	-0.00356391745348916\\
-0.39	-0.00321460082623437\\
-0.37	-0.00283761607483657\\
-0.35	-0.00249957238519272\\
-0.33	-0.00221785995501123\\
-0.31	-0.00198947793200299\\
-0.29	-0.00180508197154083\\
-0.27	-0.00165559137021953\\
-0.25	-0.00153517813138282\\
-0.23	-0.0014357375460532\\
-0.21	-0.00135264361415777\\
-0.19	-0.00128386451592566\\
-0.17	-0.0012267555999772\\
-0.15	-0.00117957635499688\\
-0.13	-0.00114084383376878\\
-0.11	-0.00110928038125935\\
-0.09	-0.00108407246958009\\
-0.07	-0.00106471944906494\\
-0.05	-0.00105060408080582\\
-0.03	-0.00104131772814209\\
-0.01	-0.00103671683669115\\
0.01	-0.00103672684674816\\
0.03	-0.00104132936671719\\
0.05	-0.0010506160008249\\
0.07	-0.0010647299021016\\
0.09	-0.00108407541884814\\
0.11	-0.00110928234157859\\
0.13	-0.0011408513902974\\
0.15	-0.00117957914728917\\
0.17	-0.00122676294113588\\
0.19	-0.00128386835342842\\
0.21	-0.00135264200698859\\
0.23	-0.00143573741757574\\
0.25	-0.00153517819464355\\
0.27	-0.00165559323496656\\
0.29	-0.00180508671893198\\
0.31	-0.00198948283623757\\
0.33	-0.00221786339890151\\
0.35	-0.00249957943570411\\
0.37	-0.00283762303476787\\
0.39	-0.00321460637350179\\
0.41	-0.00356392167823505\\
0.43	-0.00373372804450556\\
0.45	-0.0034883337589271\\
0.47	-0.00256562210854927\\
0.49	-0.000673248981868824\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.75pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	-0.00067918475975548\\
-0.47	-0.00120734461982441\\
-0.45	-0.00152597479733574\\
-0.43	-0.00171426578757239\\
-0.41	-0.00179932899413271\\
-0.39	-0.00180355948877797\\
-0.37	-0.00175148009733894\\
-0.35	-0.00166217992483286\\
-0.33	-0.00155022697702756\\
-0.31	-0.00142913845501702\\
-0.29	-0.00130995511217913\\
-0.27	-0.00119812780987749\\
-0.25	-0.00109382652331425\\
-0.23	-0.0010032372211517\\
-0.21	-0.000924569944012466\\
-0.19	-0.000857210350447835\\
-0.17	-0.00080142762632518\\
-0.15	-0.00075658194662942\\
-0.13	-0.000719935073784206\\
-0.11	-0.000689749276298279\\
-0.09	-0.00066485558456586\\
-0.07	-0.000645228028054778\\
-0.05	-0.000630684383794655\\
-0.03	-0.000620974253828011\\
-0.01	-0.000618818550690792\\
0.01	-0.000618811757186255\\
0.03	-0.000620969065905141\\
0.05	-0.000630654395876395\\
0.07	-0.000645183160198015\\
0.09	-0.000664806961357955\\
0.11	-0.000689690488401395\\
0.13	-0.000719864692402705\\
0.15	-0.000756541980202474\\
0.17	-0.000801404293751973\\
0.19	-0.000857209380497048\\
0.21	-0.000924588705365159\\
0.23	-0.00100325518032396\\
0.25	-0.00109382599548336\\
0.27	-0.00119813959228954\\
0.29	-0.00130998772122737\\
0.31	-0.00142917471842263\\
0.33	-0.00155025367596395\\
0.35	-0.00166219921696764\\
0.37	-0.00175150544395153\\
0.39	-0.00180356626962408\\
0.41	-0.00179932447463205\\
0.43	-0.00171425847953444\\
0.45	-0.00152596974129127\\
0.47	-0.00120733465487466\\
0.49	-0.000679172531475092\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=pink, line width=0.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, pink}]
  table[row sep=crcr]{%
-0.49	-0.00067916754682007\\
-0.47	-0.0012073282313384\\
-0.45	-0.00152596209964051\\
-0.43	-0.00171425203054554\\
-0.41	-0.00179930561660679\\
-0.39	-0.00180352780744641\\
-0.37	-0.00175151567643417\\
-0.35	-0.00166219188390737\\
-0.33	-0.0015502389820331\\
-0.31	-0.00142916906854929\\
-0.29	-0.00130998439754959\\
-0.27	-0.00119813235699562\\
-0.25	-0.00109385112761551\\
-0.23	-0.00100325049489447\\
-0.21	-0.000924575182907783\\
-0.19	-0.000857210052496837\\
-0.17	-0.000801426034841013\\
-0.15	-0.000756570605085827\\
-0.13	-0.000719882773547398\\
-0.11	-0.000689721425364609\\
-0.09	-0.00066481446195521\\
-0.07	-0.000645170660581562\\
-0.05	-0.000630640153485462\\
-0.03	-0.000620961259112263\\
-0.01	-0.00061881708217526\\
0.01	-0.000618847383586862\\
0.03	-0.000620990839922841\\
0.05	-0.00063067979409448\\
0.07	-0.000645230971635269\\
0.09	-0.000664871132642242\\
0.11	-0.000689755405679171\\
0.13	-0.00071993749162802\\
0.15	-0.000756618883620108\\
0.17	-0.000801472754375809\\
0.19	-0.000857250733948933\\
0.21	-0.000924599104881518\\
0.23	-0.00100325653967792\\
0.25	-0.00109385111210925\\
0.27	-0.00119812279850784\\
0.29	-0.00130995322332617\\
0.31	-0.00142913409067047\\
0.33	-0.0015502230169997\\
0.35	-0.00166217456366835\\
0.37	-0.00175145922925268\\
0.39	-0.00180354911267977\\
0.41	-0.00179929709514903\\
0.43	-0.00171422454015369\\
0.45	-0.00152594552278096\\
0.47	-0.00120731236094507\\
0.49	-0.000679150782293525\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(d)};
\end{tikzpicture}%


==> Figures/LLACL4uy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0.0,
xmax=0.5,
xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x/R$},
ymin=-0.1,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$u_y^c/U_z$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, font=\scriptsize, row sep=-0.1cm, inner sep=0pt},
legend pos=south west
]
\addplot [color=gray, line width=1.0pt, mark size=1.5pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.49	-0.0925870209333405\\
-0.47	-0.0693908787624665\\
-0.45	-0.056255599662689\\
-0.43	-0.0475888881957751\\
-0.41	-0.0414029726521644\\
-0.39	-0.0367652904276586\\
-0.37	-0.0331680223644067\\
-0.35	-0.0303071796442326\\
-0.33	-0.0279883520990819\\
-0.31	-0.0260809577524658\\
-0.29	-0.0244938967178062\\
-0.27	-0.0231616672961077\\
-0.25	-0.0220360080591876\\
-0.23	-0.021080642539291\\
-0.21	-0.0202678544196067\\
-0.19	-0.019576188115161\\
-0.17	-0.0189888658666816\\
-0.15	-0.0184926750658085\\
-0.13	-0.018077172599072\\
-0.11	-0.0177341082410082\\
-0.09	-0.0174570029865848\\
-0.07	-0.0172408395803871\\
-0.05	-0.0170818363614657\\
-0.03	-0.0169772847904103\\
-0.01	-0.0169254373905926\\
0.01	-0.0169254373905931\\
0.03	-0.0169772847904105\\
0.05	-0.0170818363614658\\
0.0700000000000001	-0.0172408395803864\\
0.09	-0.0174570029865845\\
0.11	-0.0177341082410081\\
0.13	-0.0180771725990724\\
0.15	-0.0184926750658089\\
0.17	-0.0189888658666816\\
0.19	-0.0195761881151601\\
0.21	-0.0202678544196065\\
0.23	-0.0210806425392912\\
0.25	-0.0220360080591879\\
0.27	-0.0231616672961081\\
0.29	-0.0244938967178065\\
0.31	-0.0260809577524667\\
0.33	-0.0279883520990814\\
0.35	-0.0303071796442318\\
0.37	-0.0331680223644066\\
0.39	-0.0367652904276586\\
0.41	-0.0414029726521647\\
0.43	-0.0475888881957757\\
0.45	-0.0562555996626887\\
0.47	-0.0693908787624662\\
0.49	-0.0925870209333404\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	-0.0926399628496373\\
-0.47	-0.0692729210901141\\
-0.45	-0.05607157282118\\
-0.43	-0.0474043128489364\\
-0.41	-0.0412548028826863\\
-0.39	-0.0366701943484689\\
-0.37	-0.0331249413268098\\
-0.35	-0.0303094519903163\\
-0.33	-0.0280279532631833\\
-0.31	-0.0261502225763328\\
-0.29	-0.0245866494209166\\
-0.27	-0.0232729470595629\\
-0.25	-0.022161552828071\\
-0.23	-0.0212172770767773\\
-0.21	-0.0204135212720414\\
-0.19	-0.0197290127988029\\
-0.17	-0.0191474179765746\\
-0.15	-0.0186557978876427\\
-0.13	-0.0182439563427135\\
-0.11	-0.0179038317528572\\
-0.09	-0.0176290588600361\\
-0.07	-0.0174146709411361\\
-0.05	-0.0172569660440704\\
-0.03	-0.0171532788953324\\
-0.01	-0.0171018473138927\\
0.01	-0.0171018462403649\\
0.03	-0.0171532768523142\\
0.05	-0.0172569619900255\\
0.07	-0.0174146658304909\\
0.09	-0.0176290560051333\\
0.11	-0.0179038302301311\\
0.13	-0.0182439499829858\\
0.15	-0.0186557986316945\\
0.17	-0.0191474160046604\\
0.19	-0.019729009991626\\
0.21	-0.020413521049607\\
0.23	-0.0212172787149726\\
0.25	-0.0221615556916193\\
0.27	-0.0232729529319505\\
0.29	-0.0245866560285746\\
0.31	-0.0261502302451681\\
0.33	-0.0280279598589182\\
0.35	-0.0303094563137114\\
0.37	-0.0331249487869997\\
0.39	-0.0366701977210746\\
0.41	-0.0412548055284462\\
0.43	-0.0474043159192413\\
0.45	-0.0560715750204841\\
0.47	-0.0692729218148137\\
0.49	-0.0926399625462617\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	-0.0926401164680461\\
-0.47	-0.0692731198987469\\
-0.45	-0.0560717119005029\\
-0.43	-0.0474043677975882\\
-0.41	-0.0412547860939118\\
-0.39	-0.0366701431604364\\
-0.37	-0.0331248881401518\\
-0.35	-0.0303094123254846\\
-0.33	-0.0280279283902998\\
-0.31	-0.0261502089362342\\
-0.29	-0.0245866423887171\\
-0.27	-0.023272946004795\\
-0.25	-0.0221615562260162\\
-0.23	-0.0212172755379488\\
-0.21	-0.0204135151994997\\
-0.19	-0.0197290031887127\\
-0.17	-0.0191474085461174\\
-0.15	-0.0186557908352192\\
-0.13	-0.0182439462613996\\
-0.11	-0.0179038241930319\\
-0.09	-0.0176290501580599\\
-0.07	-0.0174146614545484\\
-0.05	-0.0172569580965725\\
-0.03	-0.0171532735747702\\
-0.01	-0.0171018433932162\\
0.01	-0.017101843793039\\
0.03	-0.0171532763797481\\
0.05	-0.0172569632237636\\
0.07	-0.0174146689342202\\
0.09	-0.0176290601281641\\
0.11	-0.0179038355665048\\
0.13	-0.0182439585686839\\
0.15	-0.0186558041517276\\
0.17	-0.0191474216271923\\
0.19	-0.0197290165279252\\
0.21	-0.0204135279176566\\
0.23	-0.0212172855436136\\
0.25	-0.0221615614845993\\
0.27	-0.0232729507279545\\
0.29	-0.0245866459631545\\
0.31	-0.0261502120198691\\
0.33	-0.0280279321317996\\
0.35	-0.0303094163624458\\
0.37	-0.0331248919766133\\
0.39	-0.0366701468126204\\
0.41	-0.0412547896959533\\
0.43	-0.047404371304487\\
0.45	-0.0560717144544435\\
0.47	-0.0692731219984206\\
0.49	-0.0926401183659905\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.75pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	-0.0925134466726856\\
-0.47	-0.0692775606396011\\
-0.45	-0.0561208027253486\\
-0.43	-0.0474414136354333\\
-0.41	-0.0412526360446312\\
-0.39	-0.036620050638865\\
-0.37	-0.0330321888893847\\
-0.35	-0.030182468384102\\
-0.33	-0.0278744722247284\\
-0.31	-0.0259769864747114\\
-0.29	-0.024399122773907\\
-0.27	-0.0230762407567972\\
-0.25	-0.0219607742014483\\
-0.23	-0.0210138235978915\\
-0.21	-0.0202084591862245\\
-0.19	-0.0195227372613571\\
-0.17	-0.0189395259231292\\
-0.15	-0.0184459280524193\\
-0.13	-0.0180323028835572\\
-0.11	-0.0176910766021929\\
-0.09	-0.0174159757954401\\
-0.07	-0.0172019245330358\\
-0.05	-0.0170447731044712\\
-0.03	-0.0169412179498227\\
-0.01	-0.0168886607025865\\
0.01	-0.0168886600541682\\
0.03	-0.0169412136327629\\
0.05	-0.0170447711819101\\
0.07	-0.0172019248472423\\
0.09	-0.0174159767679247\\
0.11	-0.0176910816871676\\
0.13	-0.018032313636208\\
0.15	-0.0184459383984052\\
0.17	-0.0189395394143951\\
0.19	-0.0195227508153105\\
0.21	-0.0202084707462373\\
0.23	-0.0210138372508306\\
0.25	-0.0219607946424383\\
0.27	-0.0230762634478468\\
0.29	-0.0243991477059922\\
0.31	-0.0259770131202511\\
0.33	-0.0278745015488875\\
0.35	-0.0301825003212058\\
0.37	-0.0330322210006926\\
0.39	-0.0366200840099151\\
0.41	-0.0412526656520037\\
0.43	-0.0474414364661295\\
0.45	-0.0561208176509505\\
0.47	-0.0692775677605057\\
0.49	-0.0925134463127865\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=pink, line width=0.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, pink}]
  table[row sep=crcr]{%
-0.49	-0.092513465960044\\
-0.47	-0.0692775846508255\\
-0.45	-0.0561208357551724\\
-0.43	-0.0474414542200039\\
-0.41	-0.0412526811824748\\
-0.39	-0.0366200964468988\\
-0.37	-0.0330322164663706\\
-0.35	-0.0301824869107151\\
-0.33	-0.0278744785439993\\
-0.31	-0.0259769874578648\\
-0.29	-0.0243991278417173\\
-0.27	-0.0230762504553147\\
-0.25	-0.0219607705680457\\
-0.23	-0.0210138038856765\\
-0.21	-0.0202084335247809\\
-0.19	-0.0195227155589873\\
-0.17	-0.018939512184015\\
-0.15	-0.0184459248648592\\
-0.13	-0.0180323067901936\\
-0.11	-0.0176910693419412\\
-0.09	-0.0174159524973329\\
-0.07	-0.0172018838834044\\
-0.05	-0.0170447180877034\\
-0.03	-0.0169411769553421\\
-0.01	-0.0168886723662887\\
0.01	-0.0168886772481796\\
0.03	-0.0169412008868476\\
0.05	-0.0170447567125644\\
0.07	-0.0172019348136526\\
0.09	-0.0174160129685424\\
0.11	-0.0176911301134202\\
0.13	-0.0180323572812357\\
0.15	-0.0184459695061038\\
0.17	-0.0189395443723982\\
0.19	-0.0195227313777858\\
0.21	-0.020208438125329\\
0.23	-0.0210138039586305\\
0.25	-0.0219607697640517\\
0.27	-0.0230762496552227\\
0.29	-0.0243991286572209\\
0.31	-0.0259769860402495\\
0.33	-0.0278744706224887\\
0.35	-0.0301824801874584\\
0.37	-0.0330322180651905\\
0.39	-0.0366200877356405\\
0.41	-0.0412526755233387\\
0.43	-0.0474414513453692\\
0.45	-0.056120832567887\\
0.47	-0.0692775813092914\\
0.49	-0.0925134640908617\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 7 \Delta x$)}

%\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(a)};
\end{tikzpicture}%


==> Figures/LLACL4uz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=0.0,
xmax=0.5,
xtick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x/R$},
ymin=0.996,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$u_z^c/U_z$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, font=\scriptsize, row sep=-0.1cm},
legend pos=south west
]
\addplot [color=gray, line width=1.0pt, mark size=1.5pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.49	1\\
-0.47	1\\
-0.45	1\\
-0.43	1\\
-0.41	1\\
-0.39	1\\
-0.37	1\\
-0.35	1\\
-0.33	1\\
-0.31	1\\
-0.29	1\\
-0.27	1\\
-0.25	1\\
-0.23	1\\
-0.21	1\\
-0.19	1\\
-0.17	1\\
-0.15	1\\
-0.13	1\\
-0.11	1\\
-0.09	1\\
-0.07	1\\
-0.05	1\\
-0.03	1\\
-0.01	1\\
0.01	1\\
0.03	1\\
0.05	1\\
0.0700000000000001	1\\
0.09	1\\
0.11	1\\
0.13	1\\
0.15	1\\
0.17	1\\
0.19	1\\
0.21	1\\
0.23	1\\
0.25	1\\
0.27	1\\
0.29	1\\
0.31	1\\
0.33	1\\
0.35	1\\
0.37	1\\
0.39	1\\
0.41	1\\
0.43	1\\
0.45	1\\
0.47	1\\
0.49	1\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	0.999326742747289\\
-0.47	0.997434378497135\\
-0.45	0.996511663035622\\
-0.43	0.996266260682468\\
-0.41	0.996436071651367\\
-0.39	0.996785395413477\\
-0.37	0.997162368363097\\
-0.35	0.997500429980152\\
-0.33	0.997782133897739\\
-0.31	0.998010515200853\\
-0.29	0.998194921844666\\
-0.27	0.998344411655561\\
-0.25	0.99846482405222\\
-0.23	0.998564261956546\\
-0.21	0.998647359157389\\
-0.19	0.998716148870283\\
-0.17	0.99877325173349\\
-0.15	0.99882041462281\\
-0.13	0.998859172078037\\
-0.11	0.998890717381133\\
-0.09	0.998915930805182\\
-0.07	0.998935290492729\\
-0.05	0.998949401092711\\
-0.03	0.998958680045278\\
-0.01	0.998963282522259\\
0.01	0.998963278604793\\
0.03	0.99895868174179\\
0.05	0.998949390618958\\
0.07	0.998935268270086\\
0.09	0.998915921242693\\
0.11	0.998890717851614\\
0.13	0.998859142376726\\
0.15	0.998820424526969\\
0.17	0.998773237143175\\
0.19	0.998716128529259\\
0.21	0.998647353596756\\
0.23	0.998564255913057\\
0.25	0.998464815418356\\
0.27	0.998344413846537\\
0.29	0.998194925798657\\
0.31	0.998010530270584\\
0.33	0.99778214523782\\
0.35	0.997500424028467\\
0.37	0.99716238211855\\
0.39	0.996785390393375\\
0.41	0.996436073408576\\
0.43	0.996266271275172\\
0.45	0.996511669536913\\
0.47	0.997434378717617\\
0.49	0.999326741943547\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	0.999326744136666\\
-0.47	0.997434373669498\\
-0.45	0.996511664176326\\
-0.43	0.99626627161504\\
-0.41	0.996436082546511\\
-0.39	0.996785399173766\\
-0.37	0.997162383925163\\
-0.35	0.997500427614807\\
-0.33	0.997782140044989\\
-0.31	0.998010522067997\\
-0.29	0.998194918028459\\
-0.27	0.99834440862978\\
-0.25	0.998464821868617\\
-0.23	0.998564262453947\\
-0.21	0.998647356385842\\
-0.19	0.998716135484074\\
-0.17	0.998773244400023\\
-0.15	0.998820423645003\\
-0.13	0.998859156166231\\
-0.11	0.998890719618741\\
-0.09	0.99891592753042\\
-0.07	0.998935280550935\\
-0.05	0.998949395919194\\
-0.03	0.998958682271858\\
-0.01	0.998963283163309\\
0.01	0.998963273153252\\
0.03	0.998958670633283\\
0.05	0.998949383999175\\
0.07	0.998935270097898\\
0.09	0.998915924581152\\
0.11	0.998890717658421\\
0.13	0.998859148609703\\
0.15	0.998820420852711\\
0.17	0.998773237058864\\
0.19	0.998716131646572\\
0.21	0.998647357993011\\
0.23	0.998564262582424\\
0.25	0.998464821805356\\
0.27	0.998344406765033\\
0.29	0.998194913281068\\
0.31	0.998010517163762\\
0.33	0.997782136601098\\
0.35	0.997500420564296\\
0.37	0.997162376965232\\
0.39	0.996785393626498\\
0.41	0.996436078321765\\
0.43	0.996266271955494\\
0.45	0.996511666241073\\
0.47	0.997434377891451\\
0.49	0.999326751018131\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=0.75pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	0.999320815240245\\
-0.47	0.998792655380176\\
-0.45	0.998474025202664\\
-0.43	0.998285734212428\\
-0.41	0.998200671005867\\
-0.39	0.998196440511222\\
-0.37	0.998248519902661\\
-0.35	0.998337820075167\\
-0.33	0.998449773022972\\
-0.31	0.998570861544983\\
-0.29	0.998690044887821\\
-0.27	0.998801872190123\\
-0.25	0.998906173476686\\
-0.23	0.998996762778848\\
-0.21	0.999075430055988\\
-0.19	0.999142789649552\\
-0.17	0.999198572373675\\
-0.15	0.999243418053371\\
-0.13	0.999280064926216\\
-0.11	0.999310250723702\\
-0.09	0.999335144415434\\
-0.07	0.999354771971945\\
-0.05	0.999369315616205\\
-0.03	0.999379025746172\\
-0.01	0.999381181449309\\
0.01	0.999381188242814\\
0.03	0.999379030934095\\
0.05	0.999369345604124\\
0.07	0.999354816839802\\
0.09	0.999335193038642\\
0.11	0.999310309511599\\
0.13	0.999280135307597\\
0.15	0.999243458019798\\
0.17	0.999198595706248\\
0.19	0.999142790619503\\
0.21	0.999075411294635\\
0.23	0.998996744819676\\
0.25	0.998906174004517\\
0.27	0.99880186040771\\
0.29	0.998690012278773\\
0.31	0.998570825281577\\
0.33	0.998449746324036\\
0.35	0.998337800783032\\
0.37	0.998248494556048\\
0.39	0.998196433730376\\
0.41	0.998200675525368\\
0.43	0.998285741520466\\
0.45	0.998474030258709\\
0.47	0.998792665345125\\
0.49	0.999320827468525\\
};
\addlegendentry{ALM$^d$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=pink, line width=0.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, pink}]
  table[row sep=crcr]{%
-0.49	0.99932083245318\\
-0.47	0.998792671768662\\
-0.45	0.998474037900359\\
-0.43	0.998285747969454\\
-0.41	0.998200694383393\\
-0.39	0.998196472192554\\
-0.37	0.998248484323566\\
-0.35	0.998337808116093\\
-0.33	0.998449761017967\\
-0.31	0.998570830931451\\
-0.29	0.99869001560245\\
-0.27	0.998801867643004\\
-0.25	0.998906148872384\\
-0.23	0.998996749505106\\
-0.21	0.999075424817092\\
-0.19	0.999142789947503\\
-0.17	0.999198573965159\\
-0.15	0.999243429394914\\
-0.13	0.999280117226453\\
-0.11	0.999310278574635\\
-0.09	0.999335185538045\\
-0.07	0.999354829339418\\
-0.05	0.999369359846515\\
-0.03	0.999379038740888\\
-0.01	0.999381182917825\\
0.01	0.999381152616413\\
0.03	0.999379009160077\\
0.05	0.999369320205906\\
0.07	0.999354769028365\\
0.09	0.999335128867358\\
0.11	0.999310244594321\\
0.13	0.999280062508372\\
0.15	0.99924338111638\\
0.17	0.999198527245624\\
0.19	0.999142749266051\\
0.21	0.999075400895118\\
0.23	0.998996743460322\\
0.25	0.998906148887891\\
0.27	0.998801877201492\\
0.29	0.998690046776674\\
0.31	0.99857086590933\\
0.33	0.998449776983\\
0.35	0.998337825436332\\
0.37	0.998248540770747\\
0.39	0.99819645088732\\
0.41	0.998200702904851\\
0.43	0.998285775459846\\
0.45	0.998474054477219\\
0.47	0.998792687639055\\
0.49	0.999320849217706\\
};
\addlegendentry{ALM$^i$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(c)};
\end{tikzpicture}%


==> Figures/airfoil.tex <==
\begin{tikzpicture}
  \def\c{4.5}
  \def\r{0.35*\c}
  % Some profiles look better when using plot[smooth]
  \draw[scale=\c,rotate=-10] plot file{Figures/naca4415.dat} -- cycle;
  \draw[rotate=-10,dashed] (-0.55*\c,0)--(0.85*\c,0);
  \draw[->,gray] (-0.65*\c,0)--(0.85*\c,0) node[below,black]{$z$};
  \draw[->,gray] (0,-0.2*\c)--(0,0.55*\c) node[left,black]{$y$};
  \draw[->] (0,0)--(0.7*\c,0) node[below]{$u_z$};
  \draw[->] (0,0)--(0,0.2*\c) node[right]{$u_y$};
  \draw[->] (0,0)--(0.7*\c,0.2*\c) node[right]{$u_{r}$};
  \draw[dashed] (0,0)--(-0.7*0.75*\c,-0.2*0.75*\c);
  \draw[->,very thick] (0,0)--(0.7*0.12*\c,0.2*0.12*\c) node[above]{$F_{d}$};
  \draw[->,very thick] (0,0)--(-0.2*0.7*\c,0.7*0.7*\c) node[left]{$F_{l}$};
  \draw[-stealth] (0,0) +(180:\r) arc(180:170:\r) node[left,midway]{$\alpha_g$};
  \draw[-stealth] (0,0) +(195.945:1.4*\r) arc(195.945:170:1.4*\r) node[left,midway]{$\alpha$};
\end{tikzpicture}



==> Figures/domain.tex <==
\begin{tikzpicture}
  \def\L{2.0}
  \def\lx{-1.5}
  \def\ly{1.0}
  \def\lz{-2.5}
  \def\lzm{-1.0}
  \def\rn{0.2}
  \def\Lx{\lx*\L}
  \def\Ly{\ly*\L}
  \def\Lz{\lz*\L}
  \def\Lzm{\lzm*\L}
  \def\R{\rn*\L}
  \def\Vd{0.1*\Lzm}
  \def\Vu{0.5*\Lzm}
  \def\xV{0.0*\Lx}
  \def\xVl{1.0*\Lx}
  
  \draw[-] (0,0,0)--(\Lx,0,0);
  \draw[-] (\Lx,0,0)--(\Lx,\Ly,0);
  \draw[-] (\Lx,\Ly,0)--(0,\Ly,0);
  \draw[-] (0,\Ly,0)--(0,0,0);
  \draw[dashed] (0,0,\Lz)--(\Lx,0,\Lz);
  \draw[dashed] (\Lx,0,\Lz)--(\Lx,\Ly,\Lz);
  \draw[-] (\Lx,\Ly,\Lz)--(0,\Ly,\Lz);
  \draw[-] (0,\Ly,\Lz)--(0,0,\Lz);
  \draw[-] (0,0,0)--(0,0,\Lz);
  \draw[dashed] (\Lx,0,0)--(\Lx,0,\Lz);
  \draw[-] (\Lx,\Ly,0)--(\Lx,\Ly,\Lz);
  \draw[-] (0,\Ly,0)--(0,\Ly,\Lz);
  \fill[fill=gray,fill opacity=0.2] (0,0,\Lzm) rectangle (\Lx,\Ly,\Lzm);
  \draw[scale=\R,black!90!white,shift={(\lx/\rn/2,\ly/\rn/2,\lzm/\rn)},xscale=-1,fill=black!90!white] plot file{Figures/blade.dat};
  \draw[scale=\R,black!90!white,shift={(\lx/\rn/2,\ly/\rn/2,\lzm/\rn)},xscale=-1,fill=black!90!white,rotate=120] plot file{Figures/blade.dat};
  \draw[scale=\R,black!90!white,shift={(\lx/\rn/2,\ly/\rn/2,\lzm/\rn)},xscale=-1,fill=black!90!white,rotate=240] plot file{Figures/blade.dat};
  
  \draw[->] (0.5*\L,0,\Lzm)--++(-\L/5,0,0) node[below]{\scriptsize{$x$}};
  \draw[->] (0.5*\L,0,\Lzm)--++(0,\L/5,0) node[left]{\scriptsize{$y$}};
  \draw[->] (0.5*\L,0,\Lzm)--++(0,0,-\L/3) node[below]{\scriptsize{$z$}};
  
  \draw[latex-latex] (0,-\L/10,0)--(\Lx,-\L/10,0) node[midway,below]{\scriptsize{$L_x$}};
  \draw[latex-latex] (\Lx-\L/10,0,0)--(\Lx-\L/10,\Ly,0) node[midway,left]{\scriptsize{$L_y$}};
  \draw[latex-latex] (0.95*\Lx,\Ly,0)--(0.95*\Lx,\Ly,\Lz) node[midway,right]{\scriptsize{$L_z$}};
  \draw[latex-latex] (0.7*\Lx,\Ly,0)--(0.7*\Lx,\Ly,\Lzm) node[midway,right]{\scriptsize{$L_{zin}$}};
  \draw[latex-latex] (0.7*\Lx,\Ly,\Lzm)--(0.7*\Lx,\Ly,\Lz) node[midway,right]{\scriptsize{$L_{zout}$}};
  
  \draw[->] (\xV,0,0)--(\xV,0,\Vd);
  \draw[->] (\xV,0.125*\Ly,0)--(\xV,0.125*\Ly,0.125*\Vu+0.875*\Vd);
  \draw[->] (\xV,0.25*\Ly,0)--(\xV,0.25*\Ly,0.25*\Vu+0.75*\Vd);
  \draw[->] (\xV,0.375*\Ly,0)--(\xV,0.375*\Ly,0.375*\Vu+0.625*\Vd);
  \draw[->] (\xV,0.5*\Ly,0)--(\xV,0.5*\Ly,0.5*\Vu+0.5*\Vd);
  \draw[->] (\xV,0.625*\Ly,0)--(\xV,0.625*\Ly,0.625*\Vu+0.375*\Vd);
  \draw[->] (\xV,0.75*\Ly,0)--(\xV,0.75*\Ly,0.75*\Vu+0.25*\Vd);
  \draw[->] (\xV,0.875*\Ly,0)--(\xV,0.875*\Ly,0.875*\Vu+0.125*\Vd);
  \draw[->] (\xV,\Ly,0)--(\xV,\Ly,\Vu);
  \draw[dotted] (\xV,0,\Vd)--(\xV,\Ly,\Vu) node[midway,right]{\scriptsize{$\mathbf{U_{\infty}}$}};
  
  \draw[->] (\xVl,0,0)--(\xVl,0,\Vd);
  \draw[->] (\xVl,0.125*\Ly,0)--(\xVl,0.125*\Ly,0.125*\Vu+0.875*\Vd);
  \draw[->] (\xVl,0.25*\Ly,0)--(\xVl,0.25*\Ly,0.25*\Vu+0.75*\Vd);
  \draw[->] (\xVl,0.375*\Ly,0)--(\xVl,0.375*\Ly,0.375*\Vu+0.625*\Vd);
  \draw[->] (\xVl,0.5*\Ly,0)--(\xVl,0.5*\Ly,0.5*\Vu+0.5*\Vd);
  \draw[->] (\xVl,0.625*\Ly,0)--(\xVl,0.625*\Ly,0.625*\Vu+0.375*\Vd);
  \draw[->] (\xVl,0.75*\Ly,0)--(\xVl,0.75*\Ly,0.75*\Vu+0.25*\Vd);
  \draw[->] (\xVl,0.875*\Ly,0)--(\xVl,0.875*\Ly,0.875*\Vu+0.125*\Vd);
  \draw[->] (\xVl,\Ly,0)--(\xVl,\Ly,\Vu);
  \draw[dotted] (\xVl,0,\Vd)--(\xVl,\Ly,\Vu);
  
\end{tikzpicture}

==> Figures/vortexsheet.tex <==
\begin{tikzpicture}
  % Definitions
  \def\R{3.0}
  \def\dn{0.5}
  \def\ln{-0.2}
  \def\hn{-0.35}
  \def\maxi{5}
  \def\maxj{3}
  \def\d{\dn*\R}
  \def\l{\ln*\R}
  \def\h{\hn*\R}
  \def\D{\R+\d}
  \def\y{\maxj*\l+\l+\h}
  \def\x{-2*\D-3*\d}
  % Some profiles look better when using plot[smooth]
  % Complete vortex sheet
  \draw[scale=\R,gray] plot file{Figures/blade.dat};
  %\draw[->,gray] (-0.05*\R,0)--(1.05*\R,0) node[right,black]{$x$};
  \foreach \i in {0,...,\maxi}
  {
    \ifthenelse{\i>0}{\draw[-latex,blue] (\i/\maxi*\R - \R/\maxi,0)--(\i/\maxi*\R,0);}{}
    \foreach \j in {0,...,\maxj}
    {
      \fill (\i/\maxi*\R,\j*\l) circle[radius=1pt];
      \draw[-latex, blue] (\i/\maxi*\R,\j*\l)--(\i/\maxi*\R,\j*\l+\l);
    }
  } 
  \node[right] at (\R,0*\l+\l/2) {$\boldsymbol{\Gamma}^{n}$};
  \foreach \j in {1,...,\maxj}
  {
    \node[right] at (\R,\j*\l+\l/2) {$\boldsymbol{\Gamma}^{n-\j}$};
  }
  \node[right] at (\R-3*\R/\maxi/2,-\l/2) {$\mathbf{u}^{m_{c}}(\mathbf{x}_j,\boldsymbol{\Gamma}^{n-1})$};
  \fill (\R-3*\R/\maxi/2,0) circle[radius=1pt];
  \draw (\R-3*\R/\maxi/2,0) circle[radius=\R/\maxi/5];
  \node[black] at (\R+0.75*\d,2.0*\l) {$=$};
  
  % Vortex sheet of previous time steps
  \draw[scale=\R,gray,shift={(-1-\dn,\maxj*\ln+\ln+\hn)}] plot file{Figures/blade.dat};
  %\draw[->,gray] (-0.05*\R,0)--(1.05*\R,0) node[right,black]{$x$};
  \foreach \i in {0,...,\maxi}
  {
    %\ifthenelse{\i>0}{\draw[-latex,blue] (\i/\maxi*\R - \R/\maxi+\D,0)--(\i/\maxi*\R+\D,0);}{}
    \foreach \j in {1,...,\maxj}
    {
      \fill (\i/\maxi*\R+\x+\D,\j*\l+\y) circle[radius=1pt];
      \draw[-latex, blue] (\i/\maxi*\R+\x+\D,\j*\l+\y)--(\i/\maxi*\R+\x+\D,\j*\l+\l+\y);
    }
  } 
  \foreach \j in {1,...,\maxj}
  {
    \node[right] at (\R+\x+\D,\y+\j*\l+\l/2) {$\boldsymbol{\Gamma}^{n-\j}$};
  }
  \node[right] at (\R-3*\R/\maxi/2+\x+\D,\y-\l/2) {$\mathbf{u}^{m_{p}}(\mathbf{x}_j)$};
  \fill (\R-3*\R/\maxi/2+\x+\D,\y) circle[radius=1pt];
  \draw (\R-3*\R/\maxi/2+\x+\D,\y) circle[radius=\R/\maxi/5];
  \node[black] at (\R+0.75*\d+\x+\D,1.0*\l+\y) {$+$};
  
  % Vortex sheet of current time steps with previous circulation
  \draw[scale=\R,gray,shift={(0,\maxj*\ln+\ln+\hn)}] plot file{Figures/blade.dat};
  %\draw[->,gray] (-0.05*\R,0)--(1.05*\R,0) node[right,black]{$x$};
  \foreach \i in {0,...,\maxi}
  {
    \ifthenelse{\i>0}{\draw[-latex,blue] (\i/\maxi*\R - \R/\maxi+\x+2*\D+\d,\y)--(\i/\maxi*\R+\x+2*\D+\d,\y);}{}
    \foreach \j in {0,...,0}
    {
      \fill (\i/\maxi*\R+\x+2*\D+\d,\j*\l+\y) circle[radius=1pt];
      \draw[-latex, blue] (\i/\maxi*\R+\x+2*\D+\d,\j*\l+\y)--(\i/\maxi*\R+\x+2*\D+\d,\j*\l+\l+\y);
    }
  }
  \node[right] at (\R+\x+2*\D+\d,\y+\l/2) {$\boldsymbol{\Gamma}^{n-1}$};
  \node[right] at (\R-3*\R/\maxi/2+\x+2*\D+\d,\y-\l/2) {$\mathbf{u}^{m_{c}}(\mathbf{x}_j,\boldsymbol{\Gamma}^{n-1})$};
  \fill (\R-3*\R/\maxi/2+\x+2*\D+\d,\y) circle[radius=1pt];
  \draw (\R-3*\R/\maxi/2+\x+2*\D+\d,\y) circle[radius=\R/\maxi/5];
  \node[black] at (\R+0.75*\d+\x+2*\D+\d,1.0*\l+\y) {$+$};
  
  % Vortex sheet of current time steps with difference of circulation
  \draw[scale=\R,gray,shift={(1+1*\dn,\maxj*\ln+\ln+\hn)}] plot file{Figures/blade.dat};
  %\draw[->,gray] (-0.05*\R,0)--(1.05*\R,0) node[right,black]{$x$};
  \foreach \i in {0,...,\maxi}
  {
    \ifthenelse{\i>0}{\draw[-latex,blue] (\i/\maxi*\R - \R/\maxi+\x+3*\D+2*\d,\y)--(\i/\maxi*\R+\x+3*\D+2*\d,\y);}{}
    \foreach \j in {0,...,0}
    {
      \fill (\i/\maxi*\R+\x+3*\D+2*\d,\j*\l+\y) circle[radius=1pt];
      \draw[-latex, blue] (\i/\maxi*\R+\x+3*\D+2*\d,\j*\l+\y)--(\i/\maxi*\R+\x+3*\D+2*\d,\j*\l+\l+\y);
    }
  }
  \node[right] at (\R+\x+3*\D+2*\d,\y+\l/2) {$\Delta\boldsymbol{\Gamma}$};
  \node[right] at (\R-3*\R/\maxi/2+\x+3*\D+2*\d,\y-\l/2) {$\Delta \mathbf{u}^{m_{c}}(\mathbf{x}_j,\Delta\boldsymbol{\Gamma})$};
  \fill (\R-3*\R/\maxi/2+\x+3*\D+2*\d,\y) circle[radius=1pt];
  \draw (\R-3*\R/\maxi/2+\x+3*\D+2*\d,\y) circle[radius=\R/\maxi/5];
  
  \draw[decoration={brace,mirror,raise=2pt,amplitude=5pt},decorate]  (\x+\D,2*\y+1.5*\l) -- (\R+\x+2*\D+\d,2*\y+1.5*\l) node[midway,below=6pt,black]{$\mathbf{u}^{m}(\mathbf{x}_j,\boldsymbol{\Gamma}^{n-1})$};
  \draw[decoration={brace,mirror,raise=2pt,amplitude=5pt},decorate]  (\x+2*\D+\d,2*\y) -- (\R+\x+3*\D+2*\d,2*\y) node[midway,below=6pt,black]{$\mathbf{u}^{m}(\mathbf{x}_j,\boldsymbol{\Gamma}^{n})$};
  
\end{tikzpicture}

%\begin{equation}
%  \mathbf{u}^{m}(\mathbf{x}_j,\boldsymbol{\Gamma}^{n}) = \mathbf{u}^{m_{p}}(\mathbf{x}_j) + \mathbf{u}^{m_{c}}(\mathbf{x}_j,\boldsymbol{\Gamma}^{n-1}) + \Delta \mathbf{u}^{m_{c}}(\mathbf{x}_j,\Delta\boldsymbol{\Gamma}) .
%  \label{eq:umLsmearndelta}
%\end{equation}
